Improved Dark Energy Constraints from ~100 New CfA Supernova Type Ia Light Curves

We combine the CfA3 supernova Type Ia (SN Ia) sample with samples from the literature to calculate improved constraints on the dark energy equation of state parameter, w. The CfA3 sample is added to the Union set of Kowalski et al. (2008) to form the Constitution set and, combined with a BAO prior, produces 1+w=0.013 +0.066/-0.068 (0.11 syst), consistent with the cosmological constant. The CfA3 addition makes the cosmologically-useful sample of nearby SN Ia between 2.6 and 2.9 times larger than before, reducing the statistical uncertainty to the point where systematics play the largest role. We use four light curve fitters to test for systematic differences: SALT, SALT2, MLCS2k2 (R_V=3.1), and MLCS2k2 (R_V=1.7). SALT produces high-redshift Hubble residuals with systematic trends versus color and larger scatter than MLCS2k2. MLCS2k2 overestimates the intrinsic luminosity of SN Ia with 0.7 < Delta < 1.2. MLCS2k2 with R_V=3.1 overestimates host-galaxy extinction while R_V=1.7 does not. Our investigation is consistent with no Hubble bubble. We also find that, after light-curve correction, SN Ia in Scd/Sd/Irr hosts are intrinsically fainter than those in E/S0 hosts by 2 sigma, suggesting that they may come from different populations. We also find that SN Ia in Scd/Sd/Irr hosts have low scatter (0.1 mag) and reddening. Current systematic errors can be reduced by improving SN Ia photometric accuracy, by including the CfA3 sample to retrain light-curve fitters, by combining optical SN Ia photometry with near-infrared photometry to understand host-galaxy extinction, and by determining if different environments give rise to different intrinsic SN Ia luminosity after correction for light-curve shape and color.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrrrrr}
\tablecolumns{10}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{SALT Light Curve Fit Parameters and Distances.  Constitution Set.}
\tablehead{
\colhead{SN Ia} & \colhead{$z_{CMB}$} &\colhead{$m_B$ \tablenotemark{1}} &  \colhead{$s$} & 
\colhead{$c$} & \colhead{$\mu$ \tablenotemark{2}} 
}
\startdata
1993ag & 0.050(0.001) & 17.790(0.108) & 0.910(0.020) & 0.090(0.020) & 36.910(0.135)\\
1993o & 0.053(0.001) & 17.610(0.111) & 0.900(0.010) & -0.010(0.020) & 36.977(0.134)\\
1993h & 0.025(0.001) & 16.740(0.145) & 0.680(0.010) & 0.210(0.010) & 35.264(0.186)\\
1993b & 0.070(0.001) & 18.380(0.040) & 0.990(0.030) & 0.040(0.040) & 37.729(0.124)\\
1992bs & 0.063(0.001) & 18.180(0.108) & 1.000(0.020) & -0.030(0.020) & 37.722(0.131)\\
1992br & 0.088(0.001) & 19.400(0.001) & 0.650(0.040) & 0.030(0.050) & 38.353(0.143)\\
1992bp & 0.079(0.001) & 18.280(0.108) & 0.870(0.020) & -0.040(0.020) & 37.687(0.128)\\
1992bo & 0.017(0.001) & 15.750(0.168) & 0.740(0.010) & 0.030(0.010) & 34.815(0.235)\\
1992bl & 0.042(0.001) & 17.290(0.108) & 0.790(0.020) & -0.010(0.020) & 36.520(0.140)\\
1992bh & 0.045(0.001) & 17.590(0.121) & 0.980(0.010) & 0.100(0.010) & 36.771(0.139)\\
1992bc & 0.020(0.001) & 15.070(0.156) & 1.010(0.010) & -0.060(0.010) & 34.702(0.214)\\
1992aq & 0.101(0.001) & 19.300(0.108) & 0.840(0.020) & -0.050(0.020) & 38.696(0.126)\\
1992ag & 0.027(0.001) & 16.240(0.127) & 1.030(0.040) & 0.150(0.020) & 35.353(0.179)\\
1992ae & 0.075(0.001) & 18.390(0.108) & 0.940(0.020) & -0.020(0.020) & 37.832(0.129)\\
1992p & 0.026(0.001) & 16.030(0.107) & 1.140(0.080) & -0.010(0.020) & 35.694(0.188)\\
1990af & 0.050(0.001) & 17.730(0.121) & 0.740(0.010) & 0.000(0.010) & 36.872(0.137)\\
1990o & 0.031(0.001) & 16.200(0.118) & 1.040(0.030) & 0.000(0.020) & 35.714(0.163)\\
2001cz & 0.016(0.001) & 15.030(0.106) & 1.010(0.020) & 0.110(0.010) & 34.222(0.204)\\
2001cn & 0.015(0.001) & 15.220(0.121) & 0.920(0.010) & 0.170(0.010) & 34.145(0.219)\\
2001ba & 0.030(0.001) & 16.180(0.013) & 1.000(0.010) & -0.040(0.010) & 35.748(0.098)\\
2000ca & 0.025(0.001) & 15.510(0.053) & 1.000(0.030) & -0.060(0.010) & 35.130(0.135)\\
2000bh & 0.024(0.001) & 15.940(0.040) & 0.940(0.040) & 0.100(0.020) & 35.071(0.143)\\
1999gp & 0.026(0.001) & 15.990(0.053) & 1.130(0.030) & 0.040(0.010) & 35.512(0.129)\\
1993ac & 0.049(0.001) & 17.800(0.083) & 0.780(0.060) & 0.080(0.040) & 36.785(0.163)\\
1994m & 0.024(0.001) & 16.300(0.159) & 0.780(0.020) & 0.110(0.020) & 35.207(0.205)\\
1994s & 0.015(0.001) & 14.770(0.196) & 1.090(0.050) & -0.010(0.020) & 34.372(0.280)\\
1994t & 0.036(0.001) & 17.050(0.084) & 0.840(0.040) & 0.020(0.050) & 36.264(0.181)\\
1995ac & 0.049(0.001) & 17.030(0.145) & 1.040(0.010) & 0.010(0.010) & 36.518(0.159)\\
1995ak & 0.022(0.001) & 15.870(0.105) & 0.890(0.040) & 0.070(0.050) & 35.017(0.216)\\
1996c & 0.028(0.001) & 16.650(0.147) & 1.010(0.020) & 0.120(0.020) & 35.816(0.188)\\
1996ab & 0.124(0.001) & 19.530(0.131) & 0.960(0.030) & -0.080(0.020) & 39.152(0.148)\\
1996bl & 0.036(0.001) & 16.620(0.143) & 0.990(0.020) & 0.030(0.010) & 35.995(0.167)\\
1996bv & 0.017(0.001) & 15.350(0.183) & 1.010(0.040) & 0.220(0.010) & 34.257(0.254)\\
1996bo & 0.016(0.001) & 15.820(0.189) & 0.870(0.020) & 0.370(0.010) & 34.165(0.257)\\
2000fa & 0.022(0.001) & 15.840(0.258) & 0.960(0.030) & 0.080(0.020) & 35.048(0.296)\\
2000dk & 0.016(0.001) & 15.330(0.276) & 0.730(0.010) & 0.050(0.010) & 34.330(0.325)\\
2000cn & 0.023(0.001) & 16.530(0.265) & 0.730(0.010) & 0.170(0.010) & 35.219(0.293)\\
2000cf & 0.036(0.001) & 17.090(0.254) & 0.880(0.020) & 0.050(0.010) & 36.276(0.268)\\
1999gd & 0.019(0.001) & 16.940(0.274) & 0.920(0.030) & 0.430(0.010) & 35.192(0.313)\\
1999ek & 0.018(0.001) & 15.590(0.297) & 0.910(0.010) & 0.170(0.010) & 34.503(0.338)\\
1999cc & 0.032(0.001) & 16.780(0.254) & 0.820(0.020) & 0.060(0.010) & 35.866(0.272)\\
1998eg & 0.024(0.001) & 16.100(0.263) & 0.930(0.030) & 0.050(0.010) & 35.348(0.292)\\
1998ef & 0.017(0.001) & 14.810(0.275) & 0.850(0.020) & 0.020(0.010) & 34.037(0.324)\\
1998dx & 0.054(0.001) & 17.640(0.237) & 0.750(0.040) & 0.080(0.030) & 36.587(0.260)\\
1998co & 0.017(0.001) & 15.700(0.274) & 0.610(0.030) & 0.110(0.010) & 34.396(0.322)\\
1998ab & 0.028(0.001) & 16.050(0.249) & 0.930(0.020) & 0.100(0.020) & 35.169(0.275)\\
1998v & 0.017(0.001) & 15.100(0.274) & 0.930(0.030) & 0.050(0.010) & 34.348(0.321)\\
1997dg & 0.030(0.001) & 16.830(0.245) & 0.920(0.040) & 0.030(0.020) & 36.118(0.272)\\
1997y & 0.017(0.001) & 15.310(0.275) & 0.880(0.020) & 0.040(0.010) & 34.522(0.324)\\
1999aa & 0.015(0.001) & 14.690(0.121) & 1.050(0.010) & -0.020(0.010) & 34.268(0.223)\\
1999ao & 0.054(0.001) & 17.890(0.001) & 0.960(0.040) & 0.070(0.030) & 37.124(0.106)\\
1999ar & 0.156(0.005) & 19.970(0.001) & 0.990(0.040) & -0.010(0.020) & 39.448(0.074)\\
1999aw & 0.039(0.001) & 16.780(0.001) & 1.200(0.030) & 0.010(0.020) & 36.467(0.097)\\
1999bi & 0.124(0.001) & 19.760(0.001) & 1.180(0.050) & 0.210(0.020) & 38.904(0.084)\\
1999bm & 0.144(0.001) & 20.430(0.001) & 0.680(0.030) & 0.120(0.020) & 39.187(0.067)\\
1999bn & 0.130(0.001) & 19.600(0.001) & 1.090(0.040) & 0.010(0.020) & 39.150(0.075)\\
1999bp & 0.078(0.001) & 18.390(0.001) & 1.090(0.030) & 0.000(0.020) & 37.966(0.074)\\
1996h & 0.620(0.005) & 23.500(0.136) & 1.100(0.170) & -0.120(0.090) & 43.399(0.342)\\
1996i & 0.570(0.005) & 23.400(0.264) & 0.820(0.050) & -0.060(0.060) & 42.797(0.313)\\
1996j & 0.300(0.005) & 22.030(0.163) & 0.790(0.060) & 0.070(0.090) & 41.053(0.294)\\
1996k & 0.380(0.005) & 22.640(0.240) & 0.850(0.010) & -0.100(0.050) & 42.178(0.273)\\
1996u & 0.430(0.005) & 22.610(0.211) & 0.920(0.070) & -0.210(0.090) & 42.519(0.326)\\
1995ao & 0.240(0.005) & 21.600(0.183) & 1.350(0.390) & 0.180(0.090) & 41.032(0.567)\\
1995ap & 0.300(0.005) & 21.530(0.001) & 0.540(0.200) & 0.050(0.320) & 40.295(0.865)\\
1996t & 0.240(0.005) & 20.990(0.263) & 1.300(0.030) & -0.100(0.010) & 41.086(0.267)\\
1997ce & 0.440(0.005) & 22.800(0.251) & 0.860(0.030) & -0.040(0.040) & 42.195(0.275)\\
1997cj & 0.500(0.005) & 23.140(0.271) & 0.910(0.020) & -0.040(0.020) & 42.597(0.277)\\
1997ck & 0.970(0.010) & 24.720(0.001) & 1.030(0.120) & 0.420(0.280) & 43.134(0.740)\\
1995k & 0.479(0.005) & 22.720(0.259) & 0.980(0.040) & -0.120(0.050) & 42.471(0.294)\\
1997ap & 0.830(0.010) & 24.340(0.342) & 1.000(0.020) & 0.060(0.040) & 43.649(0.358)\\
1997am & 0.416(0.005) & 22.460(0.176) & 1.080(0.050) & -0.080(0.140) & 42.231(0.408)\\
1997aj & 0.581(0.005) & 23.160(0.293) & 1.010(0.060) & 0.220(0.100) & 42.067(0.398)\\
1997ai & 0.450(0.005) & 22.920(0.320) & 0.740(0.070) & 0.050(0.050) & 41.933(0.356)\\
1997af & 0.579(0.005) & 23.570(0.281) & 0.900(0.050) & -0.160(0.170) & 43.325(0.526)\\
1997ac & 0.320(0.005) & 21.890(0.318) & 1.050(0.020) & 0.030(0.030) & 41.339(0.328)\\
1997r & 0.657(0.005) & 23.920(0.278) & 0.980(0.110) & 0.050(0.160) & 43.230(0.517)\\
1997p & 0.472(0.005) & 23.130(0.244) & 0.940(0.040) & 0.110(0.140) & 42.235(0.440)\\
1997o & 0.374(0.005) & 23.320(0.001) & 1.060(0.060) & -0.180(0.330) & 43.325(0.858)\\
1997h & 0.526(0.005) & 23.180(0.300) & 0.930(0.020) & 0.170(0.090) & 42.117(0.380)\\
1997g & 0.763(0.010) & 24.370(0.562) & 0.900(0.120) & -0.360(0.240) & 44.643(0.851)\\
1997f & 0.580(0.005) & 23.410(0.315) & 1.110(0.050) & -0.040(0.080) & 43.115(0.382)\\
1996cn & 0.430(0.005) & 23.220(0.272) & 0.950(0.070) & 0.250(0.090) & 41.975(0.369)\\
1996cm & 0.450(0.005) & 23.250(0.271) & 0.980(0.040) & 0.110(0.110) & 42.405(0.396)\\
1996cl & 0.828(0.010) & 24.550(0.001) & 1.380(0.560) & 0.050(0.170) & 44.356(0.822)\\
1996ck & 0.656(0.005) & 23.770(0.330) & 0.850(0.090) & -0.130(0.140) & 43.385(0.503)\\
1996ci & 0.495(0.005) & 22.820(0.300) & 0.920(0.090) & -0.040(0.080) & 42.289(0.381)\\
1996cg & 0.490(0.005) & 23.070(0.319) & 0.980(0.030) & 0.230(0.050) & 41.914(0.346)\\
1996cf & 0.570(0.005) & 23.310(0.313) & 1.080(0.100) & -0.010(0.070) & 42.900(0.383)\\
1995ba & 0.388(0.005) & 22.550(0.279) & 0.950(0.040) & -0.140(0.080) & 42.315(0.351)\\
1995az & 0.450(0.005) & 22.610(0.292) & 0.950(0.040) & -0.160(0.080) & 42.427(0.361)\\
1995ay & 0.480(0.005) & 23.060(0.267) & 0.840(0.050) & 0.010(0.100) & 42.300(0.377)\\
1995ax & 0.615(0.005) & 23.220(0.215) & 1.120(0.160) & 0.020(0.150) & 42.782(0.486)\\
1995aw & 0.400(0.005) & 22.180(0.266) & 1.200(0.050) & -0.170(0.090) & 42.333(0.359)\\
1995at & 0.655(0.005) & 23.220(0.348) & 1.150(0.130) & 0.160(0.110) & 42.456(0.478)\\
1995as & 0.498(0.005) & 23.660(0.236) & 1.040(0.130) & -0.010(0.120) & 43.200(0.422)\\
1995ar & 0.465(0.005) & 23.370(0.001) & 0.930(0.140) & 0.330(0.240) & 41.893(0.645)\\
1995aq & 0.453(0.005) & 23.200(0.280) & 0.930(0.050) & -0.120(0.090) & 42.889(0.369)\\
1994g & 0.425(0.005) & 22.340(0.140) & 0.900(0.100) & 0.090(0.110) & 41.447(0.341)\\
1999fw & 0.278(0.005) & 21.720(0.001) & 0.890(0.100) & 0.090(0.060) & 40.815(0.199)\\
1999fn & 0.477(0.005) & 22.720(0.001) & 1.030(0.050) & 0.020(0.060) & 42.170(0.167)\\
1999fm & 0.950(0.010) & 24.300(0.001) & 1.160(0.030) & 0.040(0.100) & 43.859(0.262)\\
1999fk & 1.057(0.010) & 24.770(0.001) & 0.950(0.130) & -0.030(0.070) & 44.250(0.243)\\
1999fj & 0.816(0.010) & 24.220(0.001) & 1.020(0.050) & -0.110(0.180) & 43.994(0.470)\\
1999ff & 0.455(0.005) & 23.210(0.001) & 0.860(0.080) & 0.000(0.090) & 42.501(0.253)\\
2002ad & 0.514(0.005) & 23.060(0.001) & 0.890(0.050) & -0.090(0.250) & 42.621(0.650)\\
2002ab & 0.423(0.005) & 22.600(0.188) & 0.960(0.070) & 0.100(0.030) & 41.756(0.221)\\
2002aa & 0.946(0.010) & 24.600(0.001) & 0.960(0.150) & 0.300(0.330) & 43.238(0.875)\\
2002x & 0.859(0.010) & 24.730(0.151) & 0.820(0.080) & -0.100(0.080) & 44.230(0.275)\\
2002w & 1.031(0.010) & 24.470(0.001) & 0.950(0.120) & 0.670(0.510) & 42.137(1.329)\\
2001kd & 0.936(0.010) & 24.960(0.001) & 0.640(0.170) & -0.150(0.170) & 44.367(0.488)\\
2001jp & 0.528(0.005) & 22.890(0.188) & 0.940(0.040) & -0.100(0.040) & 42.539(0.221)\\
2001jn & 0.645(0.005) & 24.550(0.283) & 1.330(0.480) & 0.100(0.240) & 44.165(0.906)\\
2001jm & 0.978(0.010) & 24.500(0.154) & 0.850(0.040) & -0.010(0.090) & 43.804(0.284)\\
2001jh & 0.885(0.010) & 24.310(0.001) & 0.940(0.070) & -0.280(0.180) & 44.425(0.474)\\
2001jf & 0.815(0.010) & 25.190(0.001) & 0.570(0.100) & -0.070(0.420) & 44.303(1.095)\\
2001iy & 0.568(0.005) & 23.070(0.182) & 0.920(0.060) & -0.130(0.070) & 42.772(0.268)\\
2001ix & 0.711(0.010) & 23.800(0.204) & 0.960(0.030) & -0.090(0.040) & 43.448(0.232)\\
2001iw & 0.340(0.005) & 22.100(0.092) & 0.890(0.040) & 0.070(0.080) & 41.247(0.232)\\
2001iv & 0.397(0.005) & 22.470(0.192) & 0.980(0.030) & 0.150(0.040) & 41.521(0.221)\\
2001hy & 0.812(0.010) & 24.950(0.198) & 0.710(0.050) & 0.030(0.060) & 43.977(0.260)\\
2001hx & 0.799(0.010) & 24.780(0.131) & 0.960(0.080) & 0.380(0.070) & 43.211(0.245)\\
2001hu & 0.882(0.010) & 24.910(0.001) & 1.130(0.180) & 0.630(0.160) & 42.904(0.471)\\
2001hs & 0.833(0.010) & 24.260(0.133) & 1.090(0.050) & 0.120(0.110) & 43.525(0.321)\\
2001fs & 0.874(0.010) & 25.120(0.001) & 0.840(0.100) & 0.370(0.170) & 43.428(0.457)\\
2001fo & 0.772(0.010) & 23.750(0.216) & 0.960(0.030) & -0.190(0.040) & 43.657(0.243)\\
2000fr & 0.543(0.005) & 23.030(0.070) & 1.030(0.020) & -0.010(0.030) & 42.558(0.108)\\
1998bi & 0.750(0.010) & 23.910(0.094) & 0.950(0.020) & -0.010(0.020) & 43.339(0.110)\\
1998be & 0.640(0.005) & 23.800(0.073) & 0.730(0.040) & 0.020(0.070) & 42.878(0.202)\\
1998ba & 0.430(0.005) & 22.870(0.001) & 0.960(0.040) & -0.030(0.040) & 42.363(0.115)\\
1998ay & 0.640(0.005) & 23.720(0.075) & 1.020(0.050) & -0.060(0.050) & 43.365(0.162)\\
1998ax & 0.497(0.005) & 23.150(0.069) & 1.100(0.030) & 0.070(0.040) & 42.557(0.130)\\
1998aw & 0.440(0.005) & 23.200(0.048) & 1.010(0.020) & 0.230(0.030) & 42.081(0.095)\\
1998as & 0.355(0.005) & 22.670(0.001) & 0.880(0.020) & 0.130(0.040) & 41.649(0.107)\\
1997ez & 0.780(0.010) & 24.260(0.076) & 1.090(0.040) & 0.080(0.030) & 43.629(0.120)\\
1997eq & 0.540(0.005) & 23.160(0.060) & 0.950(0.020) & -0.020(0.020) & 42.614(0.083)\\
1997ek & 0.860(0.010) & 24.480(0.101) & 1.000(0.030) & 0.020(0.030) & 43.893(0.132)\\
04Eag & 1.020(0.010) & 24.970(0.097) & 0.990(0.050) & 0.030(0.060) & 44.344(0.193)\\
04Gre & 1.140(0.010) & 24.730(0.001) & 1.140(0.140) & -0.030(0.080) & 44.446(0.270)\\
04Man & 0.854(0.010) & 24.530(0.087) & 0.940(0.060) & -0.070(0.060) & 44.102(0.193)\\
04Mcg & 1.370(0.010) & 25.730(0.001) & 0.910(0.190) & 0.060(0.100) & 44.928(0.350)\\
04Omb & 0.975(0.010) & 24.880(0.141) & 1.220(0.060) & 0.100(0.030) & 44.358(0.178)\\
04Pat & 0.970(0.010) & 25.020(0.095) & 0.990(0.090) & -0.120(0.060) & 44.783(0.214)\\
04Rak & 0.740(0.010) & 23.840(0.105) & 1.020(0.040) & -0.110(0.050) & 43.614(0.174)\\
04Sas & 1.390(0.010) & 25.820(0.001) & 1.390(0.640) & 0.340(0.170) & 44.888(0.908)\\
04Yow & 0.460(0.005) & 23.590(0.001) & 0.860(0.070) & 0.240(0.060) & 42.259(0.178)\\
05Fer & 1.020(0.010) & 24.830(0.001) & 1.080(0.100) & 0.110(0.070) & 44.109(0.220)\\
05Gab & 1.120(0.010) & 25.070(0.092) & 0.960(0.050) & 0.030(0.070) & 44.407(0.213)\\
05Lan & 1.230(0.010) & 26.020(0.077) & 0.880(0.100) & 0.140(0.060) & 44.973(0.213)\\
05Red & 1.190(0.010) & 25.760(0.139) & 0.700(0.100) & 0.250(0.050) & 44.205(0.227)\\
05Spo & 0.839(0.010) & 24.200(0.001) & 1.000(0.050) & -0.040(0.070) & 43.768(0.192)\\
05Str & 1.010(0.010) & 25.030(0.165) & 1.080(0.040) & -0.010(0.020) & 44.620(0.180)\\
05Zwi & 0.521(0.005) & 23.070(0.001) & 1.210(0.060) & 0.090(0.060) & 42.562(0.172)\\
2002dc & 0.475(0.005) & 23.090(0.001) & 0.830(0.050) & 0.000(0.130) & 42.344(0.342)\\
2002dd & 0.950(0.010) & 24.660(0.083) & 1.090(0.080) & 0.130(0.050) & 43.900(0.183)\\
2002fw & 1.300(0.010) & 25.650(0.091) & 1.020(0.090) & 0.010(0.110) & 45.114(0.319)\\
2002hp & 1.305(0.010) & 25.410(0.158) & 0.860(0.040) & 0.050(0.080) & 44.572(0.265)\\
2002hr & 0.526(0.005) & 24.040(0.114) & 1.030(0.090) & 0.160(0.050) & 43.127(0.205)\\
2002kd & 0.735(0.010) & 24.020(0.113) & 0.920(0.010) & 0.040(0.040) & 43.282(0.154)\\
2002ki & 1.140(0.010) & 25.350(0.240) & 1.000(0.360) & 0.270(0.200) & 44.115(0.725)\\
2003ak & 1.551(0.010) & 26.640(0.001) & 1.040(0.460) & 0.290(0.080) & 45.403(0.607)\\
2003az & 1.265(0.010) & 25.680(0.135) & 0.990(0.070) & 0.150(0.050) & 44.744(0.206)\\
2003dy & 1.340(0.010) & 25.770(0.001) & 1.230(0.150) & 0.180(0.070) & 45.054(0.260)\\
2003eq & 0.840(0.010) & 24.350(0.148) & 0.970(0.050) & 0.020(0.030) & 43.726(0.178)\\
03D4au & 0.468(0.005) & 23.860(0.069) & 1.000(0.030) & 0.290(0.040) & 42.574(0.130)\\
04D4bk & 0.840(0.010) & 24.310(0.001) & 1.050(0.060) & 0.140(0.120) & 43.474(0.320)\\
04D3nr & 0.960(0.010) & 24.540(0.143) & 0.920(0.060) & 0.070(0.140) & 43.724(0.397)\\
04D3lu & 0.822(0.010) & 24.340(0.052) & 0.950(0.030) & 0.020(0.120) & 43.691(0.317)\\
04D3ki & 0.930(0.010) & 24.870(0.237) & 0.900(0.050) & -0.260(0.230) & 44.884(0.644)\\
04D3gt & 0.451(0.005) & 23.230(0.097) & 0.950(0.010) & 0.280(0.020) & 41.907(0.111)\\
04D3do & 0.610(0.005) & 23.570(0.089) & 0.860(0.020) & -0.080(0.030) & 43.068(0.121)\\
04D3cp & 0.830(0.010) & 24.240(0.001) & 1.110(0.030) & -0.450(0.170) & 45.007(0.442)\\
04D2gp & 0.707(0.010) & 24.150(0.043) & 0.800(0.050) & -0.050(0.080) & 43.496(0.220)\\
04D2fp & 0.415(0.005) & 22.530(0.081) & 0.960(0.010) & 0.010(0.020) & 41.919(0.098)\\
04D1ag & 0.557(0.005) & 23.000(0.084) & 0.940(0.030) & -0.180(0.030) & 42.856(0.120)\\
03D4fd & 0.791(0.010) & 24.210(0.001) & 0.940(0.050) & 0.040(0.060) & 43.497(0.167)\\
03D4cz & 0.695(0.005) & 24.030(0.068) & 0.750(0.030) & -0.060(0.050) & 43.340(0.151)\\
03D4at & 0.633(0.005) & 23.740(0.001) & 0.980(0.060) & -0.080(0.060) & 43.387(0.172)\\
03D3bh & 0.249(0.005) & 21.130(0.001) & 0.990(0.030) & -0.090(0.060) & 40.815(0.160)\\
03D3af & 0.532(0.005) & 23.490(0.105) & 0.940(0.040) & 0.030(0.050) & 42.803(0.174)\\
03D1fc & 0.331(0.005) & 21.800(0.080) & 0.940(0.010) & 0.040(0.010) & 41.087(0.086)\\
03D1bp & 0.346(0.005) & 22.450(0.053) & 0.840(0.010) & 0.120(0.030) & 41.405(0.095)\\
04D4dw & 0.961(0.010) & 24.570(0.001) & 0.960(0.080) & -0.120(0.190) & 44.296(0.502)\\
04D4an & 0.613(0.005) & 24.020(0.108) & 0.820(0.020) & 0.060(0.020) & 43.106(0.123)\\
04D3nh & 0.340(0.005) & 22.140(0.080) & 1.010(0.010) & 0.080(0.010) & 41.410(0.086)\\
04D3lp & 0.983(0.010) & 24.930(0.371) & 0.830(0.060) & 0.020(0.280) & 44.132(0.818)\\
04D3is & 0.710(0.010) & 24.260(0.084) & 0.980(0.040) & 0.220(0.050) & 43.130(0.162)\\
04D3fq & 0.730(0.010) & 24.130(0.090) & 0.920(0.030) & 0.010(0.040) & 43.469(0.142)\\
04D3df & 0.470(0.005) & 23.470(0.089) & 0.730(0.020) & 0.060(0.030) & 42.444(0.121)\\
04D3co & 0.620(0.005) & 23.780(0.089) & 0.890(0.020) & -0.060(0.030) & 43.264(0.121)\\
04D2gc & 0.521(0.005) & 23.320(0.073) & 1.070(0.050) & 0.180(0.040) & 42.405(0.141)\\
04D2cf & 0.369(0.005) & 22.340(0.092) & 0.890(0.020) & 0.000(0.010) & 41.668(0.099)\\
03D4gl & 0.571(0.005) & 23.260(0.001) & 0.980(0.060) & 0.030(0.050) & 42.622(0.149)\\
03D4dy & 0.604(0.005) & 23.320(0.094) & 1.060(0.020) & 0.110(0.020) & 42.574(0.110)\\
03D4cy & 0.927(0.010) & 24.720(0.175) & 1.050(0.060) & -0.290(0.210) & 44.998(0.576)\\
03D4ag & 0.285(0.005) & 21.210(0.092) & 1.020(0.020) & -0.080(0.010) & 40.907(0.099)\\
03D3ba & 0.291(0.005) & 22.050(0.073) & 1.040(0.030) & 0.260(0.020) & 40.891(0.097)\\
03D1gt & 0.548(0.005) & 24.120(0.001) & 0.860(0.050) & 0.240(0.060) & 42.789(0.167)\\
03D1ew & 0.868(0.010) & 24.370(0.001) & 1.020(0.060) & -0.110(0.250) & 44.144(0.652)\\
03D1ax & 0.496(0.005) & 22.960(0.075) & 0.880(0.020) & -0.050(0.040) & 42.405(0.130)\\
04D4dm & 0.811(0.010) & 24.390(0.001) & 1.000(0.050) & -0.160(0.140) & 44.269(0.368)\\
04D3oe & 0.756(0.010) & 24.080(0.060) & 0.810(0.030) & -0.230(0.060) & 43.905(0.171)\\
04D3nc & 0.817(0.010) & 24.270(0.001) & 1.110(0.050) & 0.060(0.110) & 43.716(0.292)\\
04D3ks & 0.752(0.010) & 23.880(0.058) & 1.010(0.040) & 0.020(0.050) & 43.305(0.150)\\
04D3hn & 0.552(0.005) & 23.470(0.089) & 0.900(0.020) & 0.110(0.030) & 42.526(0.121)\\
04D3fk & 0.358(0.005) & 22.530(0.096) & 0.920(0.000) & 0.150(0.010) & 41.507(0.099)\\
04D3dd & 1.010(0.010) & 25.120(0.445) & 1.090(0.100) & -0.070(0.280) & 44.877(0.860)\\
04D2ja & 0.741(0.010) & 24.100(0.105) & 0.950(0.020) & -0.070(0.030) & 43.684(0.133)\\
04D2gb & 0.430(0.005) & 22.800(0.070) & 0.780(0.020) & -0.010(0.030) & 42.018(0.108)\\
04D1ak & 0.526(0.005) & 23.630(0.040) & 0.820(0.030) & 0.020(0.040) & 42.820(0.117)\\
03D4gg & 0.592(0.005) & 23.400(0.054) & 1.000(0.080) & 0.080(0.050) & 42.657(0.172)\\
03D4di & 0.905(0.010) & 24.290(0.117) & 1.100(0.050) & 0.020(0.140) & 43.827(0.386)\\
03D4cx & 0.949(0.010) & 24.500(0.184) & 0.900(0.060) & 0.090(0.150) & 43.608(0.436)\\
03D3cd & 0.461(0.005) & 22.560(0.001) & 1.130(0.180) & 0.020(0.060) & 42.134(0.272)\\
03D3ay & 0.371(0.005) & 22.200(0.078) & 0.970(0.020) & -0.020(0.020) & 41.679(0.097)\\
03D1fq & 0.800(0.010) & 24.520(0.001) & 0.770(0.060) & -0.390(0.210) & 44.709(0.549)\\
03D1co & 0.679(0.005) & 24.100(0.068) & 1.010(0.030) & 0.000(0.050) & 43.577(0.151)\\
03D1aw & 0.582(0.005) & 23.590(0.001) & 0.980(0.040) & 0.010(0.060) & 43.004(0.163)\\
04D4bq & 0.550(0.005) & 23.360(0.059) & 1.000(0.040) & 0.110(0.040) & 42.540(0.129)\\
04D3ny & 0.810(0.010) & 24.270(0.001) & 1.010(0.100) & -0.070(0.180) & 43.928(0.482)\\
04D3ml & 0.950(0.010) & 24.550(0.001) & 1.190(0.150) & 0.130(0.160) & 43.913(0.454)\\
04D3kr & 0.337(0.005) & 21.970(0.080) & 1.060(0.010) & 0.070(0.010) & 41.328(0.086)\\
04D3gx & 0.910(0.010) & 24.710(0.109) & 0.950(0.040) & -0.200(0.130) & 44.631(0.357)\\
04D3ez & 0.263(0.005) & 21.680(0.077) & 0.890(0.020) & 0.090(0.010) & 40.775(0.086)\\
04D3cy & 0.643(0.005) & 23.800(0.075) & 0.960(0.020) & 0.020(0.040) & 43.163(0.130)\\
04D2iu & 0.691(0.005) & 24.260(0.094) & 0.800(0.020) & 0.070(0.040) & 43.295(0.142)\\
04D2fs & 0.357(0.005) & 22.420(0.078) & 0.940(0.020) & 0.130(0.020) & 41.474(0.097)\\
04D1aj & 0.721(0.010) & 23.900(0.001) & 1.070(0.090) & 0.070(0.050) & 43.270(0.171)\\
03D4gf & 0.581(0.005) & 23.350(0.084) & 1.020(0.030) & -0.050(0.030) & 42.969(0.120)\\
03D4dh & 0.627(0.005) & 23.390(0.108) & 1.040(0.020) & 0.010(0.020) & 42.878(0.123)\\
03D4cn & 0.818(0.010) & 24.650(0.001) & 0.750(0.080) & 0.030(0.210) & 43.727(0.553)\\
03D3aw & 0.449(0.005) & 22.550(0.089) & 0.950(0.020) & -0.050(0.030) & 42.082(0.121)\\
03D1fl & 0.688(0.005) & 23.630(0.094) & 0.960(0.050) & -0.070(0.040) & 43.226(0.153)\\
03D1cm & 0.870(0.010) & 24.460(0.116) & 1.190(0.060) & -0.040(0.170) & 44.264(0.461)\\
03D1au & 0.504(0.005) & 22.980(0.070) & 1.080(0.020) & 0.030(0.030) & 42.466(0.108)\\
b010 & 0.591(0.005) & 23.400(0.052) & 1.240(0.090) & -0.140(0.080) & 43.525(0.241)\\
b013 & 0.426(0.005) & 22.680(0.153) & 1.010(0.040) & 0.080(0.030) & 41.950(0.179)\\
b016 & 0.329(0.005) & 22.500(0.001) & 1.140(0.110) & 0.260(0.090) & 41.465(0.270)\\
d033 & 0.531(0.005) & 23.230(0.096) & 1.150(0.120) & -0.150(0.080) & 43.269(0.273)\\
d058 & 0.583(0.005) & 23.590(0.001) & 1.090(0.210) & 0.180(0.150) & 42.700(0.468)\\
d084 & 0.519(0.005) & 23.640(0.001) & 1.090(0.170) & -0.010(0.140) & 43.242(0.419)\\
d085 & 0.401(0.005) & 22.480(0.071) & 1.020(0.060) & 0.080(0.080) & 41.762(0.231)\\
d087 & 0.340(0.005) & 21.910(0.001) & 0.990(0.070) & 0.040(0.080) & 41.259(0.225)\\
d089 & 0.436(0.005) & 22.500(0.139) & 1.040(0.040) & 0.000(0.050) & 42.014(0.197)\\
d093 & 0.363(0.005) & 21.890(0.088) & 1.040(0.030) & -0.070(0.060) & 41.586(0.183)\\
d097 & 0.436(0.005) & 22.500(0.108) & 1.260(0.060) & 0.090(0.050) & 42.054(0.185)\\
d117 & 0.309(0.005) & 22.360(0.093) & 0.830(0.020) & 0.070(0.060) & 41.432(0.183)\\
d149 & 0.342(0.005) & 22.190(0.138) & 1.010(0.030) & 0.070(0.040) & 41.486(0.177)\\
e029 & 0.332(0.005) & 22.520(0.087) & 0.840(0.060) & 0.170(0.060) & 41.346(0.193)\\
e108 & 0.469(0.005) & 22.550(0.134) & 1.100(0.050) & -0.050(0.050) & 42.268(0.196)\\
e132 & 0.239(0.005) & 21.700(0.127) & 0.920(0.020) & 0.190(0.040) & 40.573(0.166)\\
e136 & 0.352(0.005) & 22.800(0.097) & 0.820(0.050) & 0.190(0.060) & 41.549(0.193)\\
e138 & 0.612(0.005) & 24.050(0.001) & 1.370(0.190) & 0.680(0.310) & 42.212(0.837)\\
e140 & 0.631(0.005) & 23.390(0.106) & 0.990(0.100) & 0.050(0.070) & 42.713(0.244)\\
e147 & 0.645(0.005) & 23.380(0.124) & 0.960(0.040) & -0.090(0.060) & 43.028(0.205)\\
e148 & 0.429(0.005) & 22.650(0.143) & 0.870(0.030) & -0.020(0.050) & 42.005(0.197)\\
e149 & 0.497(0.005) & 22.900(0.081) & 0.920(0.030) & 0.010(0.070) & 42.239(0.202)\\
f011 & 0.539(0.005) & 23.290(0.092) & 0.880(0.050) & 0.030(0.070) & 42.528(0.213)\\
f041 & 0.561(0.005) & 23.090(0.097) & 1.070(0.070) & -0.050(0.070) & 42.771(0.223)\\
f076 & 0.410(0.005) & 22.370(0.110) & 0.900(0.030) & 0.090(0.060) & 41.477(0.194)\\
f096 & 0.412(0.005) & 23.060(0.001) & 1.210(0.100) & 0.370(0.120) & 41.827(0.335)\\
f216 & 0.599(0.005) & 23.750(0.092) & 0.710(0.060) & -0.070(0.090) & 43.036(0.261)\\
f231 & 0.619(0.005) & 23.450(0.097) & 1.010(0.070) & -0.070(0.070) & 43.108(0.223)\\
f235 & 0.422(0.005) & 22.450(0.001) & 0.880(0.050) & -0.030(0.080) & 41.843(0.216)\\
f244 & 0.540(0.005) & 23.300(0.085) & 0.940(0.110) & -0.020(0.060) & 42.742(0.224)\\
f308 & 0.401(0.005) & 23.070(0.001) & 0.880(0.140) & 0.070(0.100) & 42.205(0.312)\\
g005 & 0.218(0.005) & 21.320(0.087) & 1.170(0.060) & 0.230(0.050) & 40.400(0.173)\\
g050 & 0.633(0.005) & 23.180(0.110) & 0.960(0.070) & 0.090(0.090) & 42.362(0.272)\\
g052 & 0.383(0.005) & 22.330(0.001) & 0.780(0.030) & -0.100(0.080) & 41.781(0.211)\\
g055 & 0.302(0.005) & 23.280(0.001) & 1.230(0.130) & 0.570(0.110) & 41.553(0.327)\\
g097 & 0.340(0.005) & 22.270(0.138) & 1.000(0.030) & 0.190(0.040) & 41.242(0.177)\\
g120 & 0.510(0.005) & 22.790(0.071) & 0.960(0.060) & 0.060(0.080) & 42.050(0.231)\\
g133 & 0.421(0.005) & 23.170(0.001) & 1.150(0.110) & 0.300(0.060) & 42.044(0.207)\\
g142 & 0.399(0.005) & 23.460(0.001) & 0.750(0.090) & 0.320(0.110) & 41.786(0.306)\\
g160 & 0.493(0.005) & 22.920(0.073) & 1.060(0.040) & 0.080(0.070) & 42.252(0.202)\\
g240 & 0.687(0.005) & 23.400(0.117) & 0.920(0.070) & -0.100(0.080) & 43.024(0.253)\\
h283 & 0.502(0.005) & 23.450(0.001) & 0.650(0.100) & 0.180(0.160) & 42.014(0.433)\\
h300 & 0.687(0.005) & 23.520(0.153) & 1.040(0.050) & 0.020(0.060) & 42.982(0.227)\\
h319 & 0.495(0.005) & 22.900(0.130) & 1.090(0.080) & 0.050(0.060) & 42.347(0.226)\\
h323 & 0.603(0.005) & 23.480(0.111) & 0.920(0.050) & 0.020(0.080) & 42.794(0.243)\\
h342 & 0.421(0.005) & 22.440(0.001) & 1.150(0.110) & -0.050(0.090) & 42.220(0.270)\\
h359 & 0.348(0.005) & 22.650(0.138) & 0.950(0.030) & 0.150(0.040) & 41.664(0.177)\\
h363 & 0.213(0.005) & 22.010(0.001) & 0.880(0.030) & 0.360(0.070) & 40.393(0.186)\\
h364 & 0.344(0.005) & 21.710(0.141) & 0.900(0.020) & -0.080(0.040) & 41.258(0.177)\\
k396 & 0.271(0.005) & 21.840(0.057) & 0.810(0.060) & 0.150(0.060) & 40.681(0.182)\\
k411 & 0.564(0.005) & 22.890(0.180) & 0.930(0.160) & -0.120(0.100) & 42.579(0.373)\\
k425 & 0.274(0.005) & 21.940(0.029) & 0.910(0.040) & 0.150(0.070) & 40.904(0.190)\\
k430 & 0.582(0.005) & 23.810(0.126) & 0.940(0.060) & -0.080(0.080) & 43.407(0.254)\\
k441 & 0.680(0.005) & 23.730(0.104) & 1.130(0.100) & 0.160(0.060) & 42.941(0.224)\\
k448 & 0.401(0.005) & 23.340(0.082) & 0.970(0.060) & 0.290(0.070) & 42.016(0.212)\\
k485 & 0.416(0.005) & 23.930(0.001) & 0.920(0.120) & 0.610(0.110) & 41.715(0.321)\\
m027 & 0.286(0.005) & 22.520(0.001) & 1.100(0.190) & 0.240(0.100) & 41.487(0.350)\\
m062 & 0.314(0.005) & 21.990(0.001) & 0.830(0.130) & 0.030(0.080) & 41.166(0.263)\\
m138 & 0.581(0.005) & 23.280(0.233) & 1.200(0.110) & -0.340(0.090) & 43.873(0.357)\\
m158 & 0.463(0.005) & 23.090(0.111) & 1.000(0.050) & 0.190(0.080) & 42.062(0.243)\\
m193 & 0.341(0.005) & 21.660(0.128) & 0.980(0.030) & -0.070(0.050) & 41.281(0.186)\\
m226 & 0.671(0.005) & 23.640(0.001) & 1.070(0.150) & 0.370(0.140) & 42.233(0.408)\\
n256 & 0.631(0.005) & 23.410(0.126) & 1.070(0.080) & -0.060(0.050) & 43.117(0.206)\\
n258 & 0.522(0.005) & 23.290(0.001) & 0.910(0.050) & -0.080(0.110) & 42.850(0.292)\\
n263 & 0.368(0.005) & 22.040(0.138) & 0.970(0.030) & -0.050(0.040) & 41.597(0.177)\\
n278 & 0.309(0.005) & 21.870(0.123) & 0.890(0.040) & 0.080(0.050) & 40.991(0.185)\\
n285 & 0.528(0.005) & 23.270(0.001) & 1.140(0.220) & 0.110(0.100) & 42.623(0.376)\\
n326 & 0.268(0.005) & 22.110(0.114) & 0.660(0.020) & 0.090(0.050) & 40.920(0.175)\\
p454 & 0.695(0.005) & 23.930(0.001) & 0.710(0.160) & -0.020(0.150) & 43.087(0.436)\\
p455 & 0.284(0.005) & 21.660(0.114) & 0.850(0.020) & -0.010(0.050) & 40.965(0.175)\\
p524 & 0.508(0.005) & 22.910(0.152) & 1.020(0.030) & 0.040(0.040) & 42.296(0.188)\\
p528 & 0.781(0.010) & 24.120(0.001) & 0.960(0.160) & 0.000(0.160) & 43.535(0.459)\\
p534 & 0.613(0.005) & 23.400(0.001) & 0.630(0.320) & -0.080(0.180) & 42.613(0.612)\\
sn01G & 0.017(0.001) & 14.857(0.140) & 0.892(0.009) & -0.037(0.017) & 34.285(0.218)\\
sn01ah & 0.058(0.001) & 17.582(0.139) & 1.098(0.023) & 0.029(0.011) & 37.092(0.153)\\
sn01az & 0.041(0.001) & 16.983(0.140) & 0.934(0.055) & 0.004(0.015) & 36.355(0.175)\\
sn01bf & 0.015(0.001) & 14.730(0.138) & 1.031(0.006) & 0.067(0.004) & 34.059(0.229)\\
sn01cp & 0.022(0.001) & 15.425(0.139) & 1.141(0.000) & -0.148(0.012) & 35.447(0.190)\\
sn01da & 0.016(0.001) & 15.346(0.138) & 0.908(0.001) & 0.098(0.011) & 34.443(0.224)\\
sn01eh & 0.036(0.001) & 16.568(0.138) & 1.188(0.010) & 0.033(0.005) & 36.180(0.160)\\
sn02bf & 0.025(0.001) & 16.584(0.138) & 0.731(0.005) & 0.272(0.008) & 35.010(0.180)\\
sn02ck & 0.030(0.001) & 16.305(0.140) & 0.974(0.006) & 0.029(0.007) & 35.661(0.170)\\
sn02de & 0.028(0.001) & 16.651(0.138) & 1.015(0.023) & 0.177(0.007) & 35.675(0.174)\\
sn02do & 0.015(0.001) & 15.576(0.139) & 0.615(0.006) & 0.096(0.007) & 34.315(0.230)\\
sn02G & 0.035(0.001) & 17.520(0.144) & 0.801(0.032) & 0.255(0.022) & 36.077(0.180)\\
sn02hd & 0.036(0.001) & 16.586(0.142) & 0.860(0.019) & 0.047(0.011) & 35.757(0.167)\\
sn02he & 0.025(0.001) & 16.230(0.139) & 0.778(0.008) & 0.042(0.007) & 35.311(0.181)\\
sn02hu & 0.038(0.001) & 16.607(0.138) & 1.009(0.007) & -0.026(0.004) & 36.150(0.158)\\
sn02hw & 0.016(0.001) & 16.626(0.139) & 0.748(0.009) & 0.459(0.008) & 34.590(0.221)\\
sn02jy & 0.020(0.001) & 15.743(0.138) & 1.080(0.009) & 0.053(0.005) & 35.169(0.197)\\
sn02kf & 0.019(0.001) & 15.659(0.138) & 0.868(0.005) & 0.019(0.005) & 34.912(0.200)\\
sn03U & 0.028(0.001) & 16.481(0.138) & 0.762(0.008) & 0.072(0.007) & 35.463(0.173)\\
sn03W & 0.021(0.001) & 15.865(0.138) & 0.932(0.001) & 0.189(0.004) & 34.757(0.192)\\
sn03ch & 0.030(0.001) & 16.656(0.138) & 0.807(0.010) & 0.022(0.006) & 35.826(0.169)\\
sn03cq & 0.034(0.001) & 17.208(0.140) & 0.898(0.011) & 0.202(0.016) & 36.024(0.169)\\
sn03fa & 0.039(0.001) & 16.643(0.138) & 1.067(0.006) & -0.008(0.004) & 36.212(0.157)\\
sn03ic & 0.054(0.001) & 17.640(0.139) & 0.738(0.023) & 0.036(0.015) & 36.685(0.157)\\
sn03it & 0.024(0.001) & 16.351(0.139) & 0.817(0.013) & 0.089(0.012) & 35.358(0.185)\\
sn03iv & 0.034(0.001) & 16.951(0.138) & 0.715(0.016) & -0.016(0.009) & 36.104(0.165)\\
sn04as & 0.032(0.001) & 16.977(0.138) & 0.970(0.011) & 0.148(0.008) & 36.021(0.166)\\
sn04bg & 0.022(0.001) & 15.618(0.141) & 1.038(0.011) & 0.015(0.012) & 35.091(0.193)\\
sn04L & 0.033(0.001) & 17.307(0.142) & 0.890(0.018) & 0.216(0.016) & 36.074(0.172)\\
sn05eq & 0.028(0.001) & 16.268(0.138) & 1.119(0.005) & 0.059(0.004) & 35.726(0.171)\\
sn05eu & 0.034(0.001) & 16.281(0.138) & 1.008(0.018) & -0.129(0.004) & 36.088(0.163)\\
sn05hc & 0.045(0.001) & 17.373(0.138) & 0.977(0.007) & 0.068(0.005) & 36.634(0.153)\\
sn05hj & 0.057(0.001) & 17.654(0.143) & 1.156(0.043) & 0.028(0.010) & 37.240(0.162)\\
sn05iq & 0.033(0.001) & 16.775(0.138) & 0.833(0.009) & -0.051(0.008) & 36.166(0.165)\\
sn05ir & 0.075(0.001) & 18.411(0.139) & 1.281(0.065) & 0.044(0.018) & 38.109(0.172)\\
sn05ki & 0.021(0.001) & 15.566(0.138) & 0.794(0.004) & -0.034(0.006) & 34.864(0.194)\\
sn05ls & 0.021(0.001) & 16.213(0.138) & 1.076(0.009) & 0.357(0.005) & 34.846(0.195)\\
sn05lz & 0.040(0.001) & 17.596(0.138) & 0.807(0.009) & 0.150(0.006) & 36.432(0.157)\\
sn05mc & 0.026(0.001) & 17.184(0.138) & 0.622(0.006) & 0.256(0.005) & 35.518(0.176)\\
sn05ms & 0.026(0.001) & 16.185(0.138) & 0.994(0.005) & 0.059(0.003) & 35.489(0.176)\\
sn05mz & 0.017(0.001) & 16.368(0.138) & 0.574(0.002) & 0.262(0.005) & 34.628(0.215)\\
sn05na & 0.027(0.001) & 16.059(0.138) & 0.920(0.001) & 0.003(0.005) & 35.417(0.174)\\
sn06ac & 0.024(0.001) & 16.147(0.138) & 0.869(0.005) & 0.092(0.004) & 35.210(0.183)\\
sn06al & 0.069(0.001) & 18.379(0.138) & 0.775(0.003) & -0.049(0.012) & 37.691(0.148)\\
sn06an & 0.065(0.001) & 18.115(0.141) & 0.970(0.021) & 0.055(0.011) & 37.400(0.152)\\
sn06ar & 0.023(0.001) & 16.442(0.138) & 0.835(0.009) & 0.153(0.006) & 35.305(0.186)\\
sn06ax & 0.018(0.001) & 15.054(0.138) & 0.969(0.003) & -0.017(0.003) & 34.524(0.208)\\
sn06az & 0.032(0.001) & 16.441(0.138) & 0.818(0.003) & -0.049(0.003) & 35.806(0.165)\\
sn06bq & 0.021(0.001) & 16.273(0.138) & 0.773(0.011) & 0.156(0.001) & 35.053(0.191)\\
sn06bt & 0.033(0.001) & 16.915(0.138) & 0.990(0.007) & 0.149(0.004) & 35.981(0.164)\\
sn06bu & 0.084(0.001) & 18.086(0.160) & 1.400(0.044) & -0.037(0.031) & 38.143(0.190)\\
sn06bz & 0.028(0.001) & 18.244(0.138) & 0.496(0.005) & 0.559(0.009) & 35.638(0.174)\\
sn06cc & 0.033(0.001) & 17.766(0.138) & 0.946(0.005) & 0.369(0.004) & 36.209(0.163)\\
sn06cf & 0.042(0.001) & 17.082(0.138) & 0.887(0.001) & -0.011(0.007) & 36.436(0.155)\\
sn06cj & 0.068(0.001) & 18.145(0.138) & 1.105(0.053) & -0.017(0.010) & 37.784(0.161)\\
sn06cp & 0.023(0.001) & 15.977(0.138) & 0.941(0.005) & 0.151(0.005) & 34.977(0.184)\\
sn06cq & 0.049(0.001) & 17.541(0.138) & 0.990(0.043) & 0.033(0.009) & 36.907(0.161)\\
sn06ej & 0.019(0.001) & 15.706(0.138) & 0.819(0.006) & -0.006(0.007) & 34.962(0.202)\\
sn06en & 0.031(0.001) & 16.791(0.138) & 0.911(0.013) & 0.074(0.000) & 35.953(0.167)\\
sn06et & 0.021(0.001) & 15.937(0.139) & 1.106(0.014) & 0.156(0.010) & 35.128(0.193)\\
sn06gj & 0.028(0.001) & 17.600(0.139) & 0.680(0.011) & 0.316(0.011) & 35.849(0.175)\\
sn06gr & 0.034(0.001) & 16.933(0.138) & 0.991(0.005) & 0.140(0.004) & 36.023(0.162)\\
sn06kf & 0.021(0.001) & 15.767(0.138) & 0.687(0.006) & -0.061(0.007) & 35.001(0.194)\\
sn06le & 0.017(0.001) & 14.757(0.138) & 1.021(0.003) & -0.039(0.003) & 34.348(0.212)\\
sn06mo & 0.036(0.001) & 17.357(0.138) & 0.696(0.000) & 0.053(0.008) & 36.306(0.160)\\
sn06nz & 0.037(0.001) & 18.032(0.139) & 0.596(0.001) & 0.281(0.013) & 36.267(0.162)\\
sn06oa & 0.059(0.001) & 17.819(0.138) & 0.924(0.013) & 0.064(0.007) & 37.025(0.148)\\
sn06ob & 0.058(0.001) & 18.185(0.138) & 0.699(0.011) & 0.050(0.007) & 37.146(0.149)\\
sn06on & 0.069(0.001) & 18.398(0.141) & 1.056(0.014) & 0.132(0.027) & 37.591(0.163)\\
sn06os & 0.032(0.001) & 17.636(0.139) & 0.892(0.018) & 0.433(0.013) & 35.844(0.169)\\
sn06qo & 0.030(0.001) & 16.790(0.138) & 0.984(0.005) & 0.188(0.006) & 35.746(0.168)\\
sn06S & 0.033(0.001) & 16.831(0.138) & 1.035(0.020) & 0.117(0.001) & 36.036(0.165)\\
sn06sr & 0.023(0.001) & 16.118(0.138) & 0.835(0.009) & 0.041(0.006) & 35.272(0.185)\\
sn06td & 0.015(0.001) & 15.718(0.138) & 0.776(0.006) & 0.142(0.005) & 34.535(0.231)\\
sn06te & 0.032(0.001) & 16.502(0.138) & 0.916(0.004) & -0.052(0.009) & 35.996(0.166)\\
sn07ae & 0.064(0.001) & 17.657(0.147) & 1.105(0.023) & 0.007(0.018) & 37.233(0.162)\\
sn07ai & 0.032(0.001) & 16.856(0.139) & 1.099(0.001) & 0.168(0.011) & 36.008(0.167)\\
sn07au & 0.020(0.001) & 16.474(0.138) & 0.630(0.003) & 0.217(0.005) & 34.916(0.197)\\
sn07bc & 0.022(0.001) & 15.870(0.138) & 0.814(0.007) & 0.039(0.008) & 35.003(0.190)\\
sn07bd & 0.032(0.001) & 16.520(0.138) & 0.791(0.003) & -0.004(0.004) & 35.736(0.164)\\
sn07ca & 0.015(0.001) & 15.907(0.138) & 0.986(0.005) & 0.258(0.005) & 34.687(0.229)\\
sn07ci & 0.019(0.001) & 15.886(0.138) & 0.693(0.003) & 0.121(0.005) & 34.656(0.202)\\
sn07co & 0.027(0.001) & 16.521(0.138) & 0.920(0.003) & 0.182(0.003) & 35.415(0.174)\\
sn07cq & 0.025(0.001) & 15.786(0.138) & 0.883(0.009) & 0.006(0.005) & 35.090(0.180)\\
sn07F & 0.024(0.001) & 15.864(0.138) & 1.014(0.003) & -0.009(0.004) & 35.370(0.181)\\
sn07O & 0.036(0.001) & 16.676(0.138) & 0.914(0.001) & -0.052(0.008) & 36.170(0.162)\\
sn07qe & 0.023(0.001) & 16.026(0.138) & 1.002(0.003) & 0.084(0.003) & 35.275(0.180)\\
sn07R & 0.031(0.001) & 16.559(0.141) & 0.820(0.009) & -0.111(0.015) & 36.087(0.175)\\
sn08L & 0.019(0.001) & 15.071(0.138) & 0.775(0.009) & -0.077(0.004) & 34.457(0.204)\\
sn08bf & 0.026(0.001) & 15.716(0.138) & 1.038(0.006) & 0.019(0.005) & 35.177(0.178)\\

\enddata
\tablenotetext{1}{The uncertainty of $m_B$ is a modified value for the Union set SN Ia, 
calculated by subtracting the color and stretch uncertainties
from $\sigma_\mu$ of K08 so as to include the sample-dependent systematic uncertainty
of K08.  For the CfA3 sample, 0.138 mag is added in quadrature to the actual uncertainty
of $m_B$.}
\tablenotetext{2}{Distance moduli were calculated with $\rm H_o=65 km s^{-1}$, $M_B=-19.46, \alpha = 1.34^{+0.08}_{-0.08}$ and $\beta = 2.59^{+0.12}_{-0.08}$.  Uncertainty of $\mu$ includes uncertainties of $m_B$, $s$, $c$, $\sigma_{v-pec}(400$ \kms$)$, and $\sigma_z$.}
\label{table_salt}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{SALT2 Light Curve Fit Parameters and Distances.}
\tablehead{
\colhead{SN Ia} & \colhead{$z_{CMB}$} &\colhead{$m_B$} & \colhead{$x_1$} & 
\colhead{$c$} & \colhead{$\mu$ \tablenotemark{1}}
}
\startdata
03D1au & 0.504(0.001) & 22.990(0.013) & 1.058(0.209) & 0.018(0.022) & 42.498(0.169)\\
03D1aw & 0.582(0.001) & 23.557(0.018) & -0.039(0.240) & 0.055(0.031) & 42.858(0.178)\\
03D1ax & 0.496(0.001) & 22.956(0.015) & -0.931(0.167) & -0.033(0.026) & 42.384(0.172)\\
03D1bp & 0.346(0.001) & 22.412(0.036) & -1.153(0.224) & 0.081(0.039) & 41.534(0.190)\\
03D1co & 0.679(0.001) & 24.102(0.046) & 0.666(0.587) & -0.008(0.055) & 43.632(0.222)\\
03D1ew & 0.868(0.001) & 24.361(0.056) & 0.297(0.411) & -0.072(0.180) & 44.012(0.479)\\
03D1fc & 0.331(0.001) & 21.813(0.020) & 0.218(0.186) & 0.024(0.017) & 41.220(0.166)\\
03D1fl & 0.688(0.001) & 23.599(0.017) & -0.262(0.255) & -0.070(0.028) & 43.187(0.176)\\
03D1fq & 0.800(0.001) & 24.529(0.035) & -1.622(0.525) & -0.034(0.058) & 43.888(0.223)\\
03D1gt & 0.548(0.001) & 24.043(0.048) & -2.211(0.425) & 0.298(0.062) & 42.517(0.230)\\
03D3af & 0.532(0.001) & 23.486(0.027) & -0.298(0.276) & 0.027(0.039) & 42.830(0.190)\\
03D3aw & 0.449(0.001) & 22.548(0.038) & -0.132(0.291) & -0.080(0.035) & 42.175(0.186)\\
03D3ay & 0.371(0.001) & 22.215(0.043) & 0.250(0.280) & -0.051(0.033) & 41.811(0.185)\\
03D3ba & 0.291(0.001) & 21.982(0.029) & 0.364(0.172) & 0.207(0.029) & 40.949(0.177)\\
03D3cc & 0.463(0.001) & 22.660(0.046) & 0.417(0.294) & -0.009(0.043) & 42.168(0.198)\\
03D3cd & 0.461(0.001) & 22.593(0.070) & 2.016(1.001) & 0.017(0.048) & 42.202(0.234)\\
03D4ag & 0.285(0.001) & 21.202(0.020) & 0.789(0.148) & -0.104(0.014) & 40.985(0.164)\\
03D4at & 0.633(0.001) & 23.712(0.022) & -0.389(0.356) & -0.072(0.037) & 43.293(0.188)\\
03D4cx & 0.949(0.001) & 24.484(0.069) & -0.586(0.578) & 0.120(0.133) & 43.569(0.376)\\
03D4cy & 0.927(0.001) & 24.699(0.087) & 0.258(0.497) & -0.366(0.186) & 45.074(0.498)\\
03D4cz & 0.695(0.001) & 24.039(0.041) & -2.360(0.412) & -0.069(0.060) & 43.406(0.226)\\
03D4dh & 0.627(0.001) & 23.367(0.018) & 0.845(0.208) & -0.013(0.026) & 42.928(0.173)\\
03D4di & 0.905(0.001) & 24.271(0.055) & 1.029(0.414) & -0.022(0.133) & 43.874(0.372)\\
03D4dy & 0.604(0.001) & 23.288(0.018) & 0.887(0.195) & 0.079(0.027) & 42.628(0.173)\\
03D4fd & 0.791(0.001) & 24.216(0.025) & -0.143(0.479) & -0.043(0.055) & 43.749(0.216)\\
03D4gf & 0.581(0.001) & 23.327(0.014) & 0.209(0.336) & -0.062(0.026) & 42.945(0.175)\\
03D4gg & 0.592(0.001) & 23.387(0.021) & 0.014(0.361) & 0.054(0.037) & 42.697(0.187)\\
03D4gl & 0.571(0.001) & 23.361(0.058) & 3.871(0.884) & 0.038(0.073) & 43.111(0.263)\\
04D1ag & 0.557(0.001) & 23.025(0.011) & 0.414(0.191) & -0.116(0.021) & 42.798(0.168)\\
04D1aj & 0.721(0.001) & 23.860(0.028) & 0.525(0.459) & 0.008(0.041) & 43.337(0.196)\\
04D1ak & 0.526(0.001) & 23.612(0.041) & -2.035(0.353) & 0.052(0.052) & 42.714(0.211)\\
04D2cf & 0.369(0.001) & 22.559(0.035) & -1.439(0.315) & 0.052(0.032) & 41.722(0.183)\\
04D2fp & 0.415(0.001) & 22.521(0.022) & 0.130(0.198) & -0.029(0.026) & 42.048(0.173)\\
04D2fs & 0.357(0.001) & 22.395(0.017) & -0.091(0.154) & 0.093(0.017) & 41.598(0.165)\\
04D2gb & 0.430(0.001) & 22.809(0.039) & -2.313(0.299) & 0.008(0.048) & 41.991(0.203)\\
04D2gp & 0.707(0.001) & 24.149(0.048) & -1.868(0.529) & -0.047(0.074) & 43.515(0.254)\\
04D2iu & 0.691(0.001) & 24.266(0.046) & -1.907(0.538) & 0.091(0.070) & 43.285(0.245)\\
04D2ja & 0.741(0.001) & 24.109(0.043) & 0.003(0.433) & -0.133(0.054) & 43.881(0.216)\\
04D3co & 0.620(0.001) & 23.771(0.029) & -0.794(0.276) & -0.070(0.041) & 43.304(0.192)\\
04D3cp & 0.830(0.001) & 24.198(0.043) & 1.317(0.403) & -0.431(0.190) & 44.844(0.500)\\
04D3cy & 0.643(0.001) & 23.795(0.027) & 0.216(0.283) & 0.017(0.036) & 43.217(0.186)\\
04D3dd & 1.010(0.001) & 25.063(0.159) & 1.138(0.655) & -0.121(0.214) & 44.924(0.580)\\
04D3df & 0.470(0.001) & 23.513(0.029) & -2.280(0.298) & 0.142(0.038) & 42.367(0.189)\\
04D3do & 0.610(0.001) & 23.564(0.018) & -1.280(0.220) & -0.064(0.030) & 43.032(0.177)\\
04D3ez & 0.263(0.001) & 21.662(0.017) & -0.976(0.144) & 0.084(0.016) & 40.794(0.165)\\
04D3fk & 0.358(0.001) & 22.525(0.017) & -0.412(0.128) & 0.137(0.016) & 41.587(0.165)\\
04D3fq & 0.730(0.001) & 24.092(0.026) & -0.770(0.398) & 0.004(0.048) & 43.444(0.204)\\
04D3gt & 0.451(0.001) & 23.235(0.016) & -0.226(0.164) & 0.297(0.023) & 41.919(0.169)\\
04D3gx & 0.910(0.001) & 24.716(0.074) & -0.181(0.511) & -0.227(0.176) & 44.702(0.472)\\
04D3hn & 0.552(0.001) & 23.472(0.015) & -0.946(0.167) & 0.156(0.024) & 42.430(0.171)\\
04D3is & 0.710(0.001) & 24.229(0.031) & 0.205(0.405) & 0.203(0.046) & 43.188(0.202)\\
04D3ki & 0.930(0.001) & 24.860(0.100) & -0.938(0.457) & -0.226(0.207) & 44.763(0.549)\\
04D3kr & 0.337(0.001) & 21.932(0.021) & 1.097(0.185) & 0.013(0.017) & 41.456(0.166)\\
04D3ks & 0.752(0.001) & 23.851(0.037) & 0.332(0.433) & -0.059(0.053) & 43.475(0.214)\\
04D3lu & 0.822(0.001) & 24.339(0.031) & -0.082(0.354) & 0.096(0.125) & 43.534(0.350)\\
04D3ml & 0.950(0.001) & 24.494(0.070) & 1.356(0.641) & 0.096(0.141) & 43.841(0.395)\\
04D3nc & 0.817(0.001) & 24.272(0.056) & 1.812(1.234) & 0.007(0.154) & 43.885(0.437)\\
04D3nh & 0.340(0.001) & 22.089(0.016) & 0.418(0.171) & 0.033(0.015) & 41.494(0.164)\\
04D3nr & 0.960(0.001) & 24.528(0.061) & -0.585(0.536) & 0.083(0.116) & 43.705(0.337)\\
04D3ny & 0.810(0.001) & 24.277(0.038) & 0.852(0.889) & -0.076(0.170) & 43.996(0.461)\\
04D3oe & 0.756(0.001) & 24.070(0.031) & -1.849(0.459) & -0.282(0.051) & 44.019(0.211)\\
04D4an & 0.613(0.001) & 24.027(0.027) & -1.601(0.387) & 0.078(0.035) & 43.111(0.187)\\
04D4bk & 0.840(0.001) & 24.291(0.033) & 1.192(0.650) & 0.209(0.103) & 43.339(0.309)\\
04D4bq & 0.550(0.001) & 23.333(0.024) & 0.109(0.404) & 0.126(0.030) & 42.475(0.182)\\
04D4dm & 0.811(0.001) & 24.398(0.040) & 0.859(1.095) & -0.130(0.165) & 44.250(0.455)\\
2002dc & 0.475(0.010) & 23.175(0.129) & -1.233(0.346) & 0.077(0.126) & 42.299(0.375)\\
2002dd & 0.950(0.010) & 24.596(0.033) & 1.352(0.373) & 0.104(0.046) & 43.921(0.201)\\
Eagle & 1.020(0.010) & 24.931(0.027) & -0.178(0.406) & 0.004(0.050) & 44.345(0.206)\\
Ferguson & 1.020(0.010) & 24.816(0.060) & 0.956(0.568) & 0.099(0.059) & 44.112(0.230)\\
Gabi & 1.120(0.010) & 25.080(0.024) & 0.091(0.372) & 0.009(0.042) & 44.509(0.195)\\
Koekemoer & 1.230(0.010) & 25.284(0.092) & -0.022(0.651) & -0.034(0.074) & 44.809(0.268)\\
Lancaster & 1.230(0.010) & 26.057(0.050) & -0.626(0.678) & 0.130(0.045) & 45.113(0.211)\\
Manipogo & 0.854(0.010) & 24.535(0.028) & -1.197(0.425) & 0.016(0.048) & 43.813(0.205)\\
Mcguire & 1.370(0.010) & 25.616(0.046) & 0.750(0.626) & 0.023(0.036) & 45.079(0.199)\\
Ombo & 0.975(0.010) & 24.858(0.031) & 1.850(0.426) & 0.069(0.034) & 44.323(0.187)\\
Patuxent & 0.970(0.010) & 24.983(0.025) & -0.866(1.230) & -0.122(0.061) & 44.639(0.255)\\
Rakke & 0.740(0.010) & 23.902(0.043) & -0.280(0.330) & -0.085(0.040) & 43.526(0.194)\\
Spock & 0.839(0.010) & 24.133(0.132) & -0.124(0.508) & -0.018(0.088) & 43.608(0.305)\\
Strolger & 1.010(0.010) & 24.945(0.102) & 2.255(1.978) & -0.071(0.061) & 44.797(0.317)\\
Thames & 0.954(0.010) & 24.638(0.258) & -0.688(0.631) & -0.056(0.118) & 44.149(0.426)\\
Zwicky & 0.521(0.010) & 23.055(0.055) & 1.129(0.651) & 0.045(0.042) & 42.504(0.208)\\
anguta & 0.670(0.010) & 24.228(0.035) & -1.181(0.328) & 0.087(0.032) & 43.331(0.184)\\
aphrodite & 1.300(0.010) & 25.623(0.024) & 0.518(0.371) & 0.033(0.038) & 45.038(0.189)\\
athena & 1.400(0.010) & 26.549(0.184) & -0.496(2.243) & 0.000(0.000) & 45.940(0.336)\\
bilbo & 0.216(0.010) & 22.233(0.186) & -0.021(0.716) & 0.485(0.116) & 40.473(0.385)\\
borg & 1.340(0.010) & 25.699(0.042) & 1.716(0.637) & 0.111(0.047) & 45.046(0.212)\\
elvis & 0.840(0.010) & 24.359(0.020) & -0.303(0.463) & 0.085(0.027) & 43.558(0.179)\\
frodo & 0.735(0.010) & 23.981(0.071) & -0.434(0.334) & -0.015(0.071) & 43.415(0.249)\\
gilgamesh & 1.551(0.010) & 26.513(0.055) & -0.017(0.848) & 0.252(0.037) & 45.329(0.211)\\
inanna & 1.307(0.010) & 26.631(0.123) & -2.938(1.896) & 0.209(0.085) & 45.249(0.351)\\
isis & 0.526(0.010) & 24.229(0.100) & 2.344(1.088) & 0.191(0.054) & 43.441(0.257)\\
mcenroe & 0.900(0.010) & 24.084(0.015) & -0.132(0.227) & 0.137(0.028) & 43.174(0.175)\\
nanna & 1.140(0.010) & 25.385(0.041) & 0.232(0.431) & 0.052(0.063) & 44.722(0.231)\\
qiqirn & 0.640(0.010) & 24.271(0.206) & -0.999(0.940) & 0.212(0.122) & 43.085(0.410)\\
ramone & 0.954(0.010) & 24.581(0.064) & -1.193(0.556) & -0.167(0.060) & 44.312(0.233)\\
sasquatch & 1.390(0.010) & 25.857(0.064) & 1.625(0.868) & 0.190(0.047) & 44.997(0.225)\\
torngasak & 1.265(0.010) & 25.715(0.047) & 0.260(0.705) & 0.127(0.047) & 44.870(0.214)\\
vilas & 0.935(0.010) & 24.391(0.037) & -0.217(0.262) & 0.071(0.052) & 43.635(0.209)\\
b010 & 0.590(0.003) & 23.405(0.079) & 1.999(0.909) & -0.117(0.095) & 43.346(0.309)\\
b013 & 0.427(0.003) & 22.623(0.043) & -0.596(0.405) & 0.024(0.052) & 41.943(0.213)\\
b020 & 0.426(0.003) & 22.461(0.218) & -1.417(1.830) & 0.043(0.199) & 41.648(0.592)\\
d033 & 0.530(0.008) & 23.088(0.081) & 3.825(1.148) & -0.291(0.099) & 43.649(0.325)\\
d083 & 0.333(0.001) & 21.002(0.033) & 1.250(0.220) & -0.053(0.035) & 40.705(0.185)\\
d084 & 0.516(0.006) & 23.647(0.065) & 0.615(0.886) & -0.024(0.100) & 43.213(0.314)\\
d085 & 0.401(0.008) & 22.450(0.048) & 0.654(0.390) & 0.043(0.059) & 41.854(0.224)\\
d086 & 0.204(0.003) & 21.098(0.093) & -0.303(0.196) & 0.173(0.082) & 40.080(0.275)\\
d087 & 0.337(0.004) & 21.965(0.058) & -0.711(0.337) & 0.015(0.062) & 41.295(0.231)\\
d089 & 0.424(0.003) & 22.460(0.041) & 0.123(0.382) & -0.052(0.049) & 42.044(0.207)\\
d093 & 0.361(0.003) & 21.897(0.048) & 1.087(0.279) & -0.102(0.048) & 41.705(0.205)\\
d097 & 0.434(0.007) & 22.501(0.049) & 1.744(0.504) & 0.021(0.058) & 42.073(0.226)\\
d099 & 0.210(0.002) & 21.126(0.102) & -0.758(0.214) & -0.047(0.088) & 40.606(0.289)\\
d117 & 0.301(0.005) & 22.367(0.100) & -1.845(0.358) & 0.097(0.092) & 41.378(0.296)\\
d149 & 0.344(0.008) & 22.092(0.045) & 0.385(0.355) & 0.007(0.044) & 41.556(0.200)\\
e020 & 0.159(0.006) & 21.062(0.150) & 0.029(0.377) & 0.372(0.127) & 39.585(0.384)\\
e029 & 0.332(0.008) & 22.390(0.078) & -2.800(0.947) & 0.040(0.079) & 41.442(0.282)\\
e108 & 0.472(0.007) & 22.622(0.088) & 3.370(1.706) & -0.069(0.092) & 42.586(0.341)\\
e132 & 0.235(0.006) & 21.771(0.065) & -0.337(0.248) & 0.300(0.060) & 40.435(0.229)\\
e136 & 0.348(0.006) & 22.735(0.054) & -2.029(0.611) & 0.134(0.060) & 41.636(0.233)\\
e138 & 0.611(0.006) & 23.748(0.050) & -3.866(0.730) & 0.259(0.101) & 42.147(0.310)\\
e140 & 0.614(0.006) & 23.345(0.024) & 0.676(0.475) & 0.044(0.046) & 42.749(0.203)\\
e147 & 0.641(0.008) & 23.336(0.047) & -0.385(0.442) & -0.105(0.058) & 42.999(0.223)\\
e148 & 0.429(0.006) & 22.633(0.034) & -1.105(0.350) & -0.049(0.045) & 42.081(0.199)\\
e149 & 0.491(0.006) & 23.686(0.054) & 5.000(0.253) & 0.581(0.076) & 42.209(0.253)\\
f011 & 0.536(0.006) & 23.279(0.037) & -1.458(0.500) & 0.060(0.062) & 42.422(0.230)\\
f041 & 0.558(0.007) & 23.120(0.044) & 2.736(1.100) & -0.092(0.065) & 43.075(0.257)\\
f076 & 0.410(0.004) & 22.346(0.064) & -1.000(0.638) & 0.060(0.090) & 41.536(0.288)\\
f216 & 0.595(0.011) & 23.774(0.077) & -3.248(1.067) & -0.038(0.132) & 42.973(0.387)\\
f221 & 0.443(0.004) & 23.080(0.088) & -1.756(0.685) & -0.363(0.117) & 43.239(0.350)\\
f231 & 0.620(0.008) & 23.447(0.035) & 1.243(0.354) & -0.076(0.062) & 43.205(0.227)\\
f235 & 0.422(0.006) & 22.403(0.056) & -1.202(0.494) & -0.079(0.065) & 41.917(0.238)\\
f244 & 0.546(0.005) & 23.311(0.050) & -1.016(0.793) & 0.003(0.080) & 42.641(0.271)\\
g001 & 0.268(0.002) & 21.441(0.078) & -2.030(0.312) & -0.066(0.070) & 40.834(0.249)\\
g005 & 0.218(0.007) & 21.404(0.089) & 1.348(0.306) & 0.319(0.081) & 40.197(0.272)\\
g052 & 0.384(0.006) & 22.335(0.082) & -2.037(0.419) & -0.115(0.090) & 41.851(0.289)\\
g055 & 0.302(0.006) & 23.119(0.126) & 2.087(0.589) & 0.489(0.109) & 41.568(0.342)\\
g097 & 0.339(0.004) & 22.267(0.078) & 0.481(0.426) & 0.209(0.073) & 41.241(0.257)\\
g160 & 0.507(0.019) & 22.972(0.070) & 1.439(0.600) & 0.117(0.079) & 42.276(0.269)\\
g240 & 0.689(0.005) & 23.410(0.075) & -0.046(0.883) & -0.130(0.084) & 43.170(0.286)\\
g276 & 0.244(0.001) & 21.701(0.059) & -0.383(0.135) & 0.245(0.058) & 40.497(0.222)\\
h300 & 0.656(0.011) & 23.492(0.053) & 0.737(0.648) & 0.007(0.066) & 42.994(0.243)\\
h319 & 0.478(0.002) & 22.882(0.045) & 1.025(0.664) & 0.011(0.052) & 42.403(0.220)\\
h323 & 0.603(0.007) & 23.481(0.045) & -0.314(0.584) & 0.028(0.077) & 42.822(0.258)\\
h342 & 0.421(0.005) & 22.407(0.061) & 1.359(0.658) & -0.136(0.062) & 42.328(0.238)\\
h359 & 0.348(0.005) & 22.597(0.051) & -0.115(0.342) & 0.107(0.054) & 41.762(0.216)\\
h363 & 0.211(0.005) & 22.054(0.097) & -0.727(0.269) & 0.457(0.086) & 40.289(0.284)\\
h364 & 0.344(0.004) & 21.716(0.045) & -0.470(0.280) & -0.099(0.048) & 41.354(0.205)\\
k411 & 0.565(0.003) & 22.852(0.208) & -0.630(1.395) & -0.133(0.187) & 42.557(0.550)\\
k425 & 0.274(0.003) & 22.018(0.070) & -0.079(0.306) & 0.224(0.063) & 40.899(0.235)\\
k429 & 0.171(0.006) & 20.359(0.112) & 0.150(0.194) & -0.015(0.098) & 39.854(0.311)\\
k430 & 0.576(0.007) & 23.801(0.040) & -0.353(0.821) & -0.062(0.088) & 43.359(0.286)\\
k441 & 0.671(0.007) & 23.690(0.037) & 1.456(0.849) & 0.098(0.070) & 43.042(0.254)\\
k448 & 0.405(0.007) & 23.326(0.113) & 0.278(1.361) & 0.282(0.124) & 42.099(0.391)\\
k490 & 0.709(0.001) & 23.882(0.045) & 0.131(0.919) & 0.183(0.075) & 42.886(0.265)\\
m026 & 0.656(0.006) & 23.604(0.065) & -0.364(1.183) & 0.123(0.110) & 42.704(0.344)\\
m027 & 0.285(0.003) & 22.478(0.105) & 0.536(0.853) & 0.244(0.089) & 41.371(0.305)\\
m032 & 0.155(0.004) & 20.540(0.331) & 1.714(1.857) & 0.159(0.270) & 39.768(0.786)\\
m034 & 0.562(0.006) & 23.351(0.071) & 0.383(0.976) & -0.144(0.107) & 43.191(0.333)\\
m039 & 0.249(0.003) & 22.220(0.110) & -1.141(0.558) & 0.324(0.099) & 40.742(0.317)\\
m062 & 0.316(0.004) & 21.887(0.091) & -0.564(0.723) & -0.066(0.077) & 41.433(0.275)\\
m158 & 0.461(0.007) & 23.122(0.066) & 0.547(0.549) & 0.208(0.082) & 42.106(0.271)\\
m193 & 0.336(0.006) & 21.607(0.074) & -0.424(0.349) & -0.063(0.056) & 41.161(0.226)\\
n256 & 0.631(0.011) & 23.357(0.027) & 0.357(0.543) & -0.085(0.044) & 43.047(0.201)\\
n263 & 0.368(0.007) & 21.974(0.036) & -0.581(0.324) & -0.136(0.043) & 41.691(0.197)\\
n278 & 0.308(0.006) & 21.742(0.057) & -1.968(0.521) & -0.036(0.059) & 41.068(0.229)\\
n285 & 0.531(0.009) & 23.275(0.104) & 1.108(1.631) & 0.126(0.111) & 42.520(0.374)\\
n326 & 0.267(0.006) & 21.956(0.161) & -4.612(0.737) & -0.049(0.146) & 41.041(0.433)\\
n404 & 0.285(0.006) & 21.919(0.098) & -0.537(0.294) & 0.291(0.087) & 40.584(0.286)\\
p425 & 0.456(0.004) & 24.017(0.123) & 4.292(1.890) & 0.543(0.134) & 42.562(0.435)\\
p455 & 0.285(0.006) & 21.675(0.054) & -1.126(0.267) & -0.010(0.051) & 41.026(0.211)\\
p524 & 0.511(0.003) & 22.932(0.063) & 0.879(0.776) & 0.051(0.054) & 42.339(0.232)\\
p528 & 0.780(0.009) & 24.049(0.071) & -0.551(1.357) & -0.074(0.131) & 43.617(0.394)\\
sn90O & 0.031(0.001) & 16.187(0.025) & 0.338(0.191) & -0.005(0.022) & 35.677(0.194)\\
sn90af & 0.050(0.001) & 17.751(0.013) & -2.633(0.245) & 0.066(0.018) & 36.755(0.176)\\
sn91U & 0.033(0.001) & 16.417(0.055) & 0.181(0.205) & 0.110(0.030) & 35.607(0.203)\\
sn91ag & 0.014(0.001) & 14.390(0.021) & 0.743(0.160) & 0.020(0.018) & 33.860(0.260)\\
sn92J & 0.046(0.001) & 18.660(0.036) & -0.245(0.326) & 0.665(0.032) & 36.429(0.194)\\
sn92P & 0.026(0.001) & 16.043(0.018) & 0.168(0.351) & -0.009(0.021) & 35.524(0.202)\\
sn92ae & 0.075(0.001) & 18.417(0.023) & -0.811(0.193) & 0.022(0.026) & 37.719(0.178)\\
sn92ag & 0.026(0.001) & 16.280(0.021) & -0.530(0.175) & 0.221(0.021) & 35.121(0.201)\\
sn92al & 0.014(0.001) & 14.546(0.012) & -0.295(0.073) & -0.027(0.013) & 34.023(0.254)\\
sn92aq & 0.101(0.001) & 19.267(0.048) & -1.364(0.404) & -0.021(0.034) & 38.619(0.192)\\
sn92bc & 0.020(0.001) & 15.068(0.009) & 0.310(0.073) & -0.060(0.010) & 34.691(0.214)\\
sn92bh & 0.045(0.001) & 17.586(0.022) & -0.068(0.217) & 0.101(0.021) & 36.771(0.181)\\
sn92bk & 0.058(0.001) & 18.036(0.123) & -2.105(0.322) & -0.045(0.076) & 37.370(0.281)\\
sn92bl & 0.043(0.001) & 17.299(0.055) & -2.013(0.221) & 0.014(0.036) & 36.497(0.202)\\
sn92bp & 0.079(0.001) & 18.276(0.014) & -1.258(0.190) & -0.026(0.017) & 37.652(0.169)\\
sn92br & 0.088(0.001) & 19.618(0.037) & -2.572(0.293) & 0.209(0.051) & 38.275(0.211)\\
sn92bs & 0.063(0.001) & 18.267(0.029) & -0.389(0.188) & 0.024(0.019) & 37.610(0.174)\\
sn93B & 0.071(0.001) & 18.447(0.018) & -0.667(0.196) & 0.104(0.021) & 37.563(0.173)\\
sn93O & 0.052(0.001) & 17.612(0.013) & -0.948(0.100) & -0.015(0.014) & 36.993(0.172)\\
sn93ac & 0.049(0.001) & 17.717(0.037) & -1.159(0.310) & 0.060(0.030) & 36.891(0.190)\\
sn93ag & 0.050(0.001) & 17.789(0.018) & -1.068(0.199) & 0.114(0.022) & 36.839(0.179)\\
sn94M & 0.024(0.001) & 16.274(0.021) & -1.746(0.174) & 0.104(0.021) & 35.276(0.205)\\
sn94S & 0.016(0.001) & 14.762(0.021) & 0.226(0.260) & -0.002(0.019) & 34.232(0.242)\\
sn94T & 0.036(0.001) & 16.914(0.027) & -1.489(0.168) & 0.030(0.024) & 36.126(0.189)\\
sn95ac & 0.049(0.001) & 17.039(0.011) & 0.591(0.119) & 0.011(0.010) & 36.516(0.171)\\
sn95ak & 0.022(0.001) & 15.935(0.046) & -1.376(0.237) & 0.079(0.030) & 35.038(0.223)\\
sn95bd & 0.014(0.001) & 15.233(0.015) & 0.598(0.137) & 0.328(0.015) & 33.926(0.253)\\
sn96C & 0.028(0.001) & 16.595(0.034) & 0.421(0.235) & 0.116(0.021) & 35.793(0.200)\\
sn96ab & 0.124(0.001) & 19.540(0.024) & -0.907(0.252) & -0.062(0.024) & 39.043(0.174)\\
sn96bl & 0.035(0.001) & 16.673(0.016) & -0.181(0.153) & 0.055(0.015) & 35.961(0.183)\\
sn96bo & 0.016(0.001) & 15.821(0.014) & -0.968(0.160) & 0.397(0.014) & 34.179(0.236)\\
sn96bv & 0.017(0.001) & 15.277(0.035) & 0.936(0.418) & 0.190(0.022) & 34.347(0.243)\\
sn97E & 0.013(0.001) & 15.093(0.015) & -1.830(0.248) & 0.089(0.015) & 34.124(0.265)\\
sn97Y & 0.017(0.001) & 15.303(0.023) & -1.264(0.277) & 0.041(0.022) & 34.512(0.240)\\
sn97dg & 0.030(0.001) & 16.805(0.016) & -0.869(0.260) & 0.002(0.015) & 36.151(0.191)\\
sn97do & 0.011(0.001) & 14.322(0.025) & -0.212(0.252) & 0.135(0.017) & 33.408(0.309)\\
sn98V & 0.017(0.001) & 15.070(0.018) & -0.315(0.148) & 0.030(0.013) & 34.404(0.230)\\
sn98ab & 0.028(0.001) & 16.090(0.017) & 0.130(0.116) & 0.108(0.014) & 35.278(0.192)\\
sn98dx & 0.054(0.001) & 17.510(0.033) & -1.713(0.387) & -0.073(0.021) & 36.956(0.182)\\
sn98ef & 0.017(0.001) & 14.806(0.025) & -1.389(0.257) & -0.005(0.018) & 34.117(0.237)\\
sn98eg & 0.024(0.001) & 16.077(0.015) & -0.822(0.356) & 0.047(0.018) & 35.317(0.207)\\
sn99aa & 0.015(0.001) & 14.694(0.009) & 0.981(0.073) & -0.015(0.009) & 34.277(0.242)\\
sn99aw & 0.039(0.001) & 16.710(0.017) & 2.064(0.186) & -0.011(0.017) & 36.395(0.181)\\
sn99cc & 0.032(0.001) & 16.754(0.009) & -1.756(0.161) & 0.063(0.011) & 35.857(0.185)\\
sn99cp & 0.010(0.001) & 13.928(0.018) & -0.043(0.215) & -0.019(0.017) & 33.412(0.310)\\
sn99dk & 0.014(0.001) & 14.882(0.015) & 0.801(0.118) & 0.160(0.013) & 34.011(0.257)\\
sn99dq & 0.013(0.001) & 14.348(0.007) & 0.287(0.034) & 0.118(0.008) & 33.529(0.259)\\
sn99ee & 0.011(0.001) & 14.835(0.005) & 0.586(0.040) & 0.328(0.005) & 33.526(0.302)\\
sn99ef & 0.038(0.001) & 17.029(0.055) & 0.308(0.322) & -0.003(0.022) & 36.510(0.194)\\
sn99ej & 0.013(0.001) & 15.345(0.088) & -2.093(0.401) & 0.042(0.045) & 34.465(0.305)\\
sn99ek & 0.018(0.001) & 15.588(0.008) & -0.999(0.116) & 0.170(0.009) & 34.505(0.225)\\
sn99gd & 0.019(0.001) & 16.915(0.030) & -1.114(0.226) & 0.460(0.021) & 35.102(0.224)\\
sn99gp & 0.026(0.001) & 15.984(0.009) & 1.443(0.094) & 0.057(0.010) & 35.437(0.194)\\
sn00bh & 0.024(0.001) & 15.928(0.040) & -0.536(0.124) & 0.075(0.021) & 35.130(0.207)\\
sn00ca & 0.025(0.001) & 15.525(0.013) & 0.261(0.127) & -0.074(0.011) & 35.178(0.198)\\
sn00ce & 0.017(0.001) & 17.008(0.022) & 0.613(0.179) & 0.579(0.017) & 35.081(0.237)\\
sn00cf & 0.036(0.001) & 17.020(0.024) & -0.836(0.129) & 0.017(0.015) & 36.332(0.182)\\
sn00cn & 0.023(0.001) & 16.573(0.018) & -2.380(0.243) & 0.199(0.016) & 35.277(0.206)\\
sn00dk & 0.016(0.001) & 15.347(0.016) & -2.496(0.267) & 0.062(0.016) & 34.376(0.238)\\
sn00fa & 0.022(0.001) & 15.864(0.021) & 0.361(0.130) & 0.099(0.015) & 35.098(0.209)\\
sn01ah & 0.058(0.001) & 17.608(0.026) & 1.221(0.303) & 0.025(0.022) & 37.116(0.179)\\
sn01az & 0.041(0.001) & 16.891(0.029) & 0.472(0.347) & -0.044(0.016) & 36.492(0.183)\\
sn01ba & 0.030(0.001) & 16.163(0.009) & -0.038(0.126) & -0.096(0.011) & 35.840(0.186)\\
sn01bf & 0.015(0.001) & 14.682(0.016) & 0.718(0.146) & 0.011(0.012) & 34.172(0.244)\\
sn01bt & 0.014(0.001) & 15.289(0.011) & -0.782(0.063) & 0.259(0.012) & 34.009(0.251)\\
sn01cn & 0.015(0.001) & 15.237(0.015) & -0.445(0.060) & 0.203(0.011) & 34.129(0.242)\\
sn01cp & 0.022(0.001) & 15.110(0.176) & -1.851(1.162) & -0.341(0.106) & 35.204(0.394)\\
sn01cz & 0.016(0.001) & 15.029(0.012) & -0.077(0.118) & 0.125(0.012) & 34.154(0.235)\\
sn01da & 0.016(0.001) & 15.366(0.034) & -4.263(0.815) & 0.033(0.036) & 34.284(0.267)\\
sn01eh & 0.036(0.001) & 16.572(0.014) & 1.159(0.112) & 0.016(0.013) & 36.095(0.180)\\
sn01en & 0.015(0.001) & 15.062(0.047) & -1.130(0.186) & 0.085(0.025) & 34.176(0.252)\\
sn01ep & 0.013(0.001) & 14.869(0.012) & -1.200(0.138) & 0.132(0.012) & 33.859(0.268)\\
sn01fe & 0.014(0.001) & 14.636(0.017) & 0.360(0.136) & 0.015(0.015) & 34.078(0.254)\\
sn01fh & 0.011(0.001) & 14.199(0.021) & -2.503(0.301) & -0.033(0.021) & 33.463(0.294)\\
sn01ie & 0.031(0.001) & 16.576(0.055) & -1.119(0.206) & 0.042(0.027) & 35.798(0.203)\\
sn01N & 0.022(0.001) & 16.552(0.029) & -0.602(0.268) & 0.369(0.021) & 35.017(0.213)\\
sn02bf & 0.025(0.001) & 16.305(0.040) & -0.389(0.189) & 0.228(0.025) & 35.143(0.209)\\
sn02bz & 0.038(0.001) & 16.935(0.103) & -1.718(0.405) & -0.073(0.052) & 36.380(0.245)\\
sn02ck & 0.030(0.001) & 16.289(0.015) & -0.101(0.122) & -0.018(0.015) & 35.764(0.188)\\
sn02cr & 0.010(0.001) & 14.191(0.018) & -0.652(0.116) & 0.031(0.015) & 33.489(0.311)\\
sn02de & 0.028(0.001) & 16.624(0.013) & -0.042(0.397) & 0.164(0.013) & 35.655(0.195)\\
sn02dj & 0.010(0.001) & 13.950(0.011) & -0.114(0.146) & 0.170(0.012) & 32.960(0.308)\\
sn02do & 0.015(0.001) & 15.450(0.111) & -3.563(0.441) & 0.028(0.052) & 34.453(0.300)\\
sn02dp & 0.011(0.001) & 14.548(0.014) & -0.654(0.227) & 0.145(0.014) & 33.562(0.307)\\
sn02es & 0.018(0.001) & 16.573(0.040) & -1.844(0.264) & 0.408(0.028) & 34.815(0.240)\\
sn02G & 0.035(0.001) & 17.511(0.076) & -2.017(0.707) & 0.250(0.048) & 36.125(0.239)\\
sn02ha & 0.013(0.001) & 14.671(0.020) & -1.731(0.248) & -0.029(0.018) & 34.006(0.266)\\
sn02hd & 0.036(0.001) & 16.709(0.016) & -0.776(0.439) & 0.092(0.015) & 35.843(0.187)\\
sn02he & 0.025(0.001) & 16.231(0.039) & -2.118(0.268) & 0.012(0.026) & 35.424(0.210)\\
sn02hu & 0.038(0.001) & 16.582(0.011) & 0.096(0.134) & -0.052(0.010) & 36.163(0.177)\\
sn02hw & 0.016(0.001) & 16.681(0.031) & -2.245(0.255) & 0.531(0.026) & 34.574(0.245)\\
sn02jy & 0.020(0.001) & 15.690(0.013) & 0.819(0.167) & 0.011(0.013) & 35.190(0.214)\\
sn02kf & 0.019(0.001) & 15.651(0.027) & -1.370(0.164) & 0.023(0.018) & 34.893(0.220)\\
sn03U & 0.028(0.001) & 16.457(0.043) & -2.613(0.542) & 0.030(0.033) & 35.553(0.217)\\
sn03W & 0.021(0.001) & 15.853(0.010) & -0.275(0.095) & 0.190(0.010) & 34.796(0.209)\\
sn03ch & 0.030(0.001) & 16.654(0.017) & -1.630(0.213) & 0.019(0.017) & 35.879(0.192)\\
sn03cq & 0.034(0.001) & 17.208(0.047) & -0.985(0.239) & 0.227(0.041) & 35.985(0.213)\\
sn03fa & 0.039(0.001) & 16.642(0.016) & 1.128(0.134) & -0.005(0.013) & 36.215(0.178)\\
sn03hu & 0.075(0.001) & 18.403(0.103) & 0.872(0.420) & 0.166(0.036) & 37.525(0.217)\\
sn03ic & 0.054(0.001) & 17.630(0.026) & -2.497(0.319) & 0.018(0.027) & 36.769(0.184)\\
sn03it & 0.024(0.001) & 16.334(0.025) & -1.738(0.341) & 0.086(0.027) & 35.383(0.212)\\
sn03iv & 0.034(0.001) & 16.956(0.024) & -2.422(0.468) & -0.024(0.025) & 36.204(0.198)\\
sn04as & 0.032(0.001) & 16.948(0.015) & -0.137(0.166) & 0.134(0.015) & 36.044(0.186)\\
sn04bg & 0.022(0.001) & 15.528(0.050) & 0.403(0.172) & -0.001(0.026) & 35.015(0.220)\\
sn04L & 0.033(0.001) & 17.377(0.034) & -1.147(0.306) & 0.285(0.025) & 35.993(0.196)\\
sn05dv & 0.011(0.001) & 16.280(0.030) & 0.696(1.226) & 0.789(0.020) & 33.842(0.333)\\
sn05el & 0.015(0.001) & 14.804(0.013) & -1.747(0.077) & -0.065(0.013) & 34.225(0.248)\\
sn05eq & 0.028(0.001) & 16.223(0.012) & 0.820(0.093) & 0.034(0.010) & 35.668(0.189)\\
sn05eu & 0.034(0.001) & 16.361(0.024) & 0.686(0.122) & -0.064(0.021) & 36.034(0.188)\\
sn05hc & 0.045(0.001) & 17.311(0.010) & -0.022(0.140) & 0.008(0.009) & 36.731(0.173)\\
sn05hf & 0.042(0.001) & 17.232(0.042) & -2.382(0.264) & -0.051(0.033) & 36.552(0.196)\\
sn05hj & 0.057(0.001) & 17.661(0.027) & 1.707(0.337) & -0.019(0.018) & 37.328(0.177)\\
sn05iq & 0.033(0.001) & 16.787(0.015) & -1.556(0.187) & -0.041(0.014) & 36.169(0.185)\\
sn05ir & 0.075(0.001) & 18.329(0.029) & 2.979(0.540) & -0.069(0.030) & 38.252(0.190)\\
sn05kc & 0.014(0.001) & 15.616(0.012) & -0.747(0.100) & 0.320(0.012) & 34.187(0.257)\\
sn05ki & 0.021(0.001) & 15.546(0.021) & -2.077(0.148) & -0.058(0.018) & 34.914(0.214)\\
sn05ls & 0.021(0.001) & 16.151(0.018) & 0.574(0.191) & 0.372(0.013) & 34.732(0.213)\\
sn05lz & 0.040(0.001) & 17.590(0.015) & -1.461(0.188) & 0.127(0.015) & 36.567(0.179)\\
sn05mc & 0.026(0.001) & 17.236(0.018) & -3.041(0.242) & 0.309(0.017) & 35.597(0.199)\\
sn05ms & 0.026(0.001) & 16.107(0.011) & -0.052(0.091) & 0.012(0.010) & 35.514(0.194)\\
sn05na & 0.027(0.001) & 16.099(0.016) & -0.730(0.101) & 0.012(0.014) & 35.436(0.194)\\
sn06ac & 0.024(0.001) & 16.164(0.012) & -0.968(0.098) & 0.126(0.011) & 35.193(0.201)\\
sn06ak & 0.039(0.001) & 17.173(0.074) & -1.652(0.225) & 0.047(0.045) & 36.328(0.221)\\
sn06al & 0.069(0.001) & 18.395(0.027) & -2.277(0.327) & -0.012(0.025) & 37.630(0.180)\\
sn06an & 0.065(0.001) & 18.034(0.033) & 0.186(0.209) & 0.026(0.016) & 37.430(0.173)\\
sn06ar & 0.023(0.001) & 16.450(0.013) & -0.828(0.294) & 0.177(0.014) & 35.367(0.206)\\
sn06ax & 0.018(0.001) & 15.006(0.008) & -0.052(0.057) & -0.039(0.008) & 34.541(0.223)\\
sn06az & 0.032(0.001) & 16.436(0.012) & -1.758(0.090) & -0.052(0.011) & 35.824(0.184)\\
sn06bq & 0.021(0.001) & 16.218(0.014) & -1.900(0.115) & 0.162(0.012) & 35.062(0.208)\\
sn06bt & 0.033(0.001) & 16.896(0.008) & 0.069(0.104) & 0.162(0.008) & 35.944(0.182)\\
sn06bu & 0.084(0.001) & 18.133(0.090) & 2.347(0.816) & -0.126(0.042) & 38.131(0.229)\\
sn06bw & 0.031(0.001) & 17.476(0.052) & -2.173(0.272) & 0.369(0.029) & 35.778(0.206)\\
sn06cc & 0.033(0.001) & 17.766(0.008) & 0.092(0.084) & 0.401(0.008) & 36.225(0.182)\\
sn06cf & 0.042(0.001) & 17.091(0.040) & -1.166(0.415) & -0.020(0.028) & 36.462(0.195)\\
sn06cg & 0.029(0.001) & 16.448(0.092) & -2.379(0.576) & 0.191(0.058) & 35.170(0.260)\\
sn06cj & 0.068(0.001) & 18.087(0.027) & 1.475(0.590) & -0.075(0.017) & 37.868(0.182)\\
sn06cp & 0.023(0.001) & 15.973(0.015) & -0.072(0.100) & 0.153(0.013) & 35.028(0.202)\\
sn06cq & 0.049(0.001) & 17.536(0.013) & -0.009(0.476) & 0.035(0.014) & 36.890(0.179)\\
sn06ef & 0.017(0.001) & 15.573(0.036) & -1.306(0.218) & 0.038(0.029) & 34.785(0.243)\\
sn06ej & 0.019(0.001) & 15.747(0.034) & -1.552(0.162) & 0.048(0.026) & 34.910(0.227)\\
sn06en & 0.031(0.001) & 16.761(0.036) & -0.824(0.143) & 0.082(0.020) & 35.914(0.193)\\
sn06et & 0.021(0.001) & 15.942(0.025) & 0.626(0.226) & 0.201(0.020) & 34.951(0.214)\\
sn06gj & 0.028(0.001) & 17.651(0.030) & -2.171(0.275) & 0.408(0.022) & 35.858(0.200)\\
sn06gr & 0.034(0.001) & 16.909(0.010) & 0.405(0.093) & 0.113(0.009) & 36.115(0.181)\\
sn06kf & 0.021(0.001) & 15.806(0.026) & -2.860(0.208) & -0.031(0.025) & 35.028(0.219)\\
sn06le & 0.017(0.001) & 14.802(0.012) & 1.452(0.091) & -0.054(0.011) & 34.528(0.228)\\
sn06lf & 0.013(0.001) & 13.629(0.021) & -1.938(0.119) & -0.208(0.019) & 33.385(0.270)\\
sn06mo & 0.036(0.001) & 17.404(0.041) & -2.658(0.250) & 0.101(0.033) & 36.320(0.200)\\
sn06N & 0.014(0.001) & 15.130(0.016) & -2.439(0.122) & 0.010(0.014) & 34.294(0.253)\\
sn06nz & 0.037(0.001) & 18.096(0.036) & -3.484(0.971) & 0.305(0.032) & 36.421(0.220)\\
sn06oa & 0.059(0.001) & 17.830(0.017) & 0.756(0.283) & 0.038(0.012) & 37.257(0.171)\\
sn06ob & 0.058(0.001) & 18.202(0.016) & -2.841(0.242) & 0.043(0.017) & 37.243(0.174)\\
sn06on & 0.069(0.001) & 18.366(0.039) & 0.427(0.536) & 0.104(0.036) & 37.595(0.198)\\
sn06os & 0.032(0.001) & 17.613(0.022) & -0.917(0.235) & 0.480(0.019) & 35.773(0.190)\\
sn06qo & 0.030(0.001) & 16.792(0.014) & 0.199(0.089) & 0.220(0.012) & 35.712(0.187)\\
sn06S & 0.033(0.001) & 16.804(0.010) & 0.547(0.103) & 0.098(0.010) & 36.062(0.182)\\
sn06sr & 0.023(0.001) & 16.120(0.015) & -1.628(0.209) & 0.061(0.013) & 35.241(0.204)\\
sn06td & 0.015(0.001) & 15.714(0.018) & -1.719(0.201) & 0.170(0.018) & 34.556(0.249)\\
sn06te & 0.032(0.001) & 16.576(0.012) & -0.701(0.093) & -0.017(0.012) & 35.986(0.184)\\
sn07ae & 0.064(0.001) & 17.736(0.042) & 1.050(0.351) & 0.020(0.022) & 37.238(0.182)\\
sn07ai & 0.032(0.001) & 16.871(0.023) & 1.205(0.395) & 0.213(0.023) & 35.912(0.195)\\
sn07ap & 0.016(0.001) & 15.586(0.037) & -1.981(0.140) & 0.056(0.030) & 34.683(0.248)\\
sn07au & 0.020(0.001) & 16.616(0.035) & -3.419(0.272) & 0.329(0.030) & 34.888(0.227)\\
sn07bc & 0.022(0.001) & 15.854(0.019) & -1.669(0.160) & 0.032(0.018) & 35.043(0.210)\\
sn07bd & 0.032(0.001) & 16.539(0.015) & -1.818(0.153) & -0.002(0.016) & 35.798(0.187)\\
sn07bz & 0.023(0.001) & 16.611(0.029) & 1.199(0.212) & 0.162(0.022) & 35.777(0.212)\\
sn07ca & 0.015(0.001) & 15.910(0.012) & 0.211(0.112) & 0.298(0.012) & 34.636(0.244)\\
sn07cg & 0.034(0.001) & 18.155(0.062) & -0.868(0.453) & 0.671(0.029) & 35.845(0.207)\\
sn07ci & 0.019(0.001) & 15.910(0.032) & -3.182(0.247) & 0.134(0.028) & 34.691(0.230)\\
sn07co & 0.027(0.001) & 16.456(0.007) & -0.468(0.088) & 0.150(0.007) & 35.477(0.192)\\
sn07cq & 0.025(0.001) & 15.799(0.011) & -0.692(0.163) & 0.034(0.010) & 35.086(0.198)\\
sn07F & 0.024(0.001) & 15.853(0.009) & 0.339(0.067) & -0.008(0.009) & 35.351(0.198)\\
sn07H & 0.044(0.001) & 18.240(0.126) & -0.248(0.260) & 0.370(0.063) & 36.740(0.265)\\
sn07O & 0.036(0.001) & 16.815(0.009) & -1.093(0.111) & 0.029(0.013) & 36.071(0.181)\\
sn07qe & 0.023(0.001) & 16.019(0.009) & 0.482(0.070) & 0.098(0.009) & 35.268(0.197)\\
sn07R & 0.031(0.001) & 16.629(0.043) & -1.825(0.166) & -0.061(0.025) & 36.032(0.201)\\
sn07S & 0.015(0.001) & 15.810(0.010) & 0.827(0.097) & 0.473(0.010) & 34.168(0.258)\\
sn08L & 0.019(0.001) & 15.104(0.045) & -2.040(0.250) & -0.084(0.037) & 34.542(0.242)\\
sn08af & 0.034(0.001) & 17.314(0.017) & -1.979(0.205) & 0.261(0.020) & 35.903(0.187)\\
sn08bf & 0.026(0.001) & 15.696(0.010) & 0.170(0.097) & 0.032(0.010) & 35.075(0.195)\\

\enddata
\tablenotetext{1}{Distance moduli were calculated with $\rm H_o=65 km s^{-1}$, $M_B=-19.44, \alpha = 0.104^{+0.018}_{-0.018}$ and $\beta = 2.48^{+0.10}_{-0.12}$.  Uncertainty of $\mu$ includes 0.158 mag ``intrinsic", $\sigma_{v-pec}(400$ \kms$)$, and $\sigma_z$.}
\label{table_salt2}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{MLCS31 Light Curve Fit Parameters.}
\tablehead{
\colhead{SN Ia} & \colhead{$z_{CMB}$} & \colhead{$\Delta$} & 
\colhead{\av} & \colhead{$\mu$ \tablenotemark{1}}
}
\startdata
03D1au & 0.504(0.001) & -0.296(0.065) & 0.147(0.127) & 42.540(0.179)\\
03D1aw & 0.582(0.001) & -0.262(0.141) & 0.144(0.113) & 43.098(0.207)\\
03D1ax & 0.496(0.001) & 0.178(0.118) & 0.117(0.115) & 42.322(0.194)\\
03D1bp & 0.346(0.001) & 0.157(0.121) & 0.268(0.224) & 41.516(0.255)\\
03D1co & 0.679(0.001) & -0.244(0.112) & 0.172(0.162) & 43.589(0.261)\\
03D1ew & 0.868(0.001) & -0.306(0.099) & 0.095(0.071) & 43.951(0.159)\\
03D1fc & 0.331(0.001) & -0.123(0.153) & 0.136(0.123) & 41.313(0.206)\\
03D1fl & 0.688(0.001) & -0.225(0.119) & 0.136(0.138) & 43.123(0.226)\\
03D1fq & 0.800(0.001) & 0.077(0.199) & 0.115(0.099) & 43.922(0.262)\\
03D1gt & 0.548(0.001) & 0.379(0.294) & 0.702(0.392) & 42.400(0.421)\\
03D3af & 0.532(0.001) & -0.017(0.173) & 0.209(0.185) & 42.827(0.291)\\
03D3aw & 0.449(0.001) & -0.005(0.148) & 0.076(0.077) & 42.072(0.233)\\
03D3ay & 0.371(0.001) & -0.096(0.140) & 0.065(0.065) & 41.799(0.219)\\
03D3ba & 0.291(0.001) & -0.097(0.089) & 0.845(0.279) & 40.546(0.307)\\
03D3cc & 0.463(0.001) & -0.176(0.087) & 0.093(0.086) & 42.264(0.164)\\
03D3cd & 0.461(0.001) & -0.214(0.151) & 0.078(0.071) & 42.127(0.166)\\
03D4ag & 0.285(0.001) & -0.267(0.060) & 0.052(0.041) & 40.980(0.117)\\
03D4at & 0.633(0.001) & -0.149(0.133) & 0.143(0.154) & 43.256(0.250)\\
03D4cx & 0.949(0.001) & -0.272(0.136) & 0.054(0.046) & 44.232(0.153)\\
03D4cy & 0.927(0.001) & -0.253(0.148) & 0.061(0.051) & 44.150(0.159)\\
03D4cz & 0.695(0.001) & 0.392(0.200) & 0.177(0.144) & 43.098(0.338)\\
03D4dh & 0.627(0.001) & -0.244(0.086) & 0.146(0.152) & 42.944(0.233)\\
03D4di & 0.905(0.001) & -0.281(0.098) & 0.074(0.057) & 43.835(0.148)\\
03D4dy & 0.604(0.001) & -0.300(0.074) & 0.263(0.239) & 42.740(0.327)\\
03D4fd & 0.791(0.001) & -0.229(0.152) & 0.121(0.105) & 43.752(0.204)\\
03D4gf & 0.581(0.001) & -0.041(0.141) & 0.073(0.053) & 42.850(0.177)\\
03D4gg & 0.592(0.001) & -0.139(0.183) & 0.126(0.127) & 42.908(0.256)\\
03D4gl & 0.571(0.001) & 0.149(0.331) & 0.143(0.144) & 42.463(0.365)\\
04D1ag & 0.557(0.001) & -0.112(0.205) & 0.083(0.090) & 42.623(0.205)\\
04D1aj & 0.721(0.001) & -0.281(0.113) & 0.136(0.131) & 43.448(0.219)\\
04D1ak & 0.526(0.001) & 0.490(0.184) & 0.228(0.215) & 42.470(0.288)\\
04D2cf & 0.369(0.001) & 0.067(0.114) & 0.118(0.101) & 41.805(0.162)\\
04D2fp & 0.415(0.001) & -0.113(0.088) & 0.124(0.101) & 42.053(0.159)\\
04D2fs & 0.357(0.001) & -0.089(0.096) & 0.327(0.177) & 41.622(0.215)\\
04D2gb & 0.430(0.001) & 0.564(0.107) & 0.110(0.107) & 41.791(0.168)\\
04D2gp & 0.707(0.001) & 0.181(0.234) & 0.137(0.143) & 43.430(0.322)\\
04D2iu & 0.691(0.001) & 0.302(0.243) & 0.180(0.171) & 43.401(0.385)\\
04D2ja & 0.741(0.001) & -0.097(0.165) & 0.112(0.109) & 43.579(0.233)\\
04D3co & 0.620(0.001) & 0.016(0.150) & 0.153(0.128) & 43.208(0.252)\\
04D3cp & 0.830(0.001) & -0.285(0.074) & 0.080(0.070) & 43.606(0.153)\\
04D3cy & 0.643(0.001) & -0.207(0.108) & 0.147(0.119) & 43.331(0.211)\\
04D3dd & 1.010(0.001) & -0.313(0.118) & 0.042(0.032) & 44.695(0.159)\\
04D3df & 0.470(0.001) & 0.737(0.129) & 0.254(0.204) & 42.003(0.200)\\
04D3do & 0.610(0.001) & 0.228(0.153) & 0.144(0.155) & 42.816(0.284)\\
04D3ez & 0.263(0.001) & 0.026(0.072) & 0.399(0.158) & 40.739(0.196)\\
04D3fk & 0.358(0.001) & -0.066(0.077) & 0.614(0.163) & 41.393(0.200)\\
04D3fq & 0.730(0.001) & -0.038(0.185) & 0.127(0.125) & 43.571(0.256)\\
04D3gt & 0.451(0.001) & 0.012(0.086) & 1.147(0.184) & 41.336(0.225)\\
04D3gx & 0.910(0.001) & -0.162(0.136) & 0.064(0.054) & 44.205(0.165)\\
04D3hn & 0.552(0.001) & 0.089(0.127) & 0.635(0.304) & 42.200(0.384)\\
04D3is & 0.710(0.001) & -0.323(0.115) & 0.264(0.231) & 43.721(0.341)\\
04D3ki & 0.930(0.001) & -0.154(0.160) & 0.071(0.053) & 44.436(0.177)\\
04D3kr & 0.337(0.001) & -0.238(0.066) & 0.157(0.121) & 41.443(0.160)\\
04D3ks & 0.752(0.001) & -0.223(0.116) & 0.151(0.127) & 43.362(0.222)\\
04D3lu & 0.822(0.001) & -0.026(0.135) & 0.111(0.089) & 43.766(0.207)\\
04D3ml & 0.950(0.001) & -0.328(0.114) & 0.054(0.046) & 44.154(0.146)\\
04D3nc & 0.817(0.001) & -0.201(0.140) & 0.116(0.093) & 43.726(0.194)\\
04D3nh & 0.340(0.001) & -0.202(0.090) & 0.158(0.113) & 41.612(0.160)\\
04D3nr & 0.960(0.001) & -0.241(0.144) & 0.049(0.044) & 44.344(0.179)\\
04D3ny & 0.810(0.001) & 0.042(0.196) & 0.120(0.117) & 43.647(0.261)\\
04D3oe & 0.756(0.001) & -0.046(0.209) & 0.094(0.097) & 43.543(0.233)\\
04D4an & 0.613(0.001) & 0.290(0.247) & 0.237(0.219) & 43.063(0.392)\\
04D4bk & 0.840(0.001) & -0.281(0.115) & 0.083(0.070) & 43.879(0.159)\\
04D4bq & 0.550(0.001) & -0.212(0.155) & 0.237(0.212) & 42.728(0.292)\\
04D4dm & 0.811(0.001) & -0.169(0.190) & 0.118(0.114) & 43.917(0.233)\\
2002dc & 0.475(0.010) & 0.184(0.183) & 0.195(0.208) & 42.355(0.274)\\
2002dd & 0.950(0.010) & -0.254(0.125) & 0.230(0.203) & 44.075(0.288)\\
Eagle & 1.020(0.010) & -0.129(0.148) & 0.170(0.155) & 44.418(0.222)\\
Ferguson & 1.020(0.010) & 0.062(0.183) & 0.278(0.258) & 44.094(0.330)\\
Gabi & 1.120(0.010) & -0.100(0.136) & 0.118(0.113) & 44.637(0.192)\\
Koekemoer & 1.230(0.010) & -0.015(0.176) & 0.112(0.125) & 45.026(0.271)\\
Lancaster & 1.230(0.010) & 0.011(0.280) & 0.363(0.221) & 45.109(0.247)\\
Manipogo & 0.854(0.010) & 0.116(0.157) & 0.136(0.149) & 43.897(0.243)\\
Mcguire & 1.370(0.010) & -0.255(0.109) & 0.105(0.098) & 45.196(0.189)\\
Ombo & 0.975(0.010) & -0.372(0.078) & 0.182(0.151) & 44.378(0.202)\\
Patuxent & 0.970(0.010) & 0.026(0.251) & 0.139(0.157) & 44.385(0.323)\\
Rakke & 0.740(0.010) & -0.001(0.135) & 0.184(0.152) & 43.368(0.224)\\
Spock & 0.839(0.010) & 0.058(0.222) & 0.158(0.180) & 43.429(0.397)\\
Strolger & 1.010(0.010) & -0.206(0.166) & 0.125(0.127) & 44.598(0.216)\\
Thames & 0.954(0.010) & 0.115(0.228) & 0.203(0.208) & 44.113(0.390)\\
Zwicky & 0.521(0.010) & -0.185(0.135) & 0.201(0.179) & 42.498(0.230)\\
anguta & 0.670(0.010) & 0.212(0.185) & 0.299(0.239) & 43.089(0.318)\\
aphrodite & 1.300(0.010) & -0.065(0.186) & 0.326(0.199) & 44.848(0.201)\\
bilbo & 0.216(0.010) & -0.193(0.139) & 1.246(0.299) & 40.333(0.302)\\
borg & 1.340(0.010) & -0.224(0.174) & 0.467(0.263) & 44.875(0.312)\\
elvis & 0.840(0.010) & 0.110(0.157) & 0.194(0.155) & 43.626(0.225)\\
frodo & 0.735(0.010) & 0.258(0.182) & 0.213(0.229) & 43.088(0.282)\\
gilgamesh & 1.551(0.010) & -0.191(0.184) & 0.768(0.282) & 45.093(0.296)\\
inanna & 1.307(0.010) & 0.239(0.267) & 0.310(0.276) & 45.146(0.359)\\
isis & 0.526(0.010) & -0.321(0.106) & 0.323(0.245) & 43.481(0.325)\\
mcenroe & 0.900(0.010) & -0.184(0.107) & 0.310(0.263) & 43.412(0.365)\\
nanna & 1.140(0.010) & 0.309(0.340) & 0.112(0.123) & 44.569(0.461)\\
qiqirn & 0.640(0.010) & 0.121(0.230) & 0.294(0.258) & 42.799(0.394)\\
ramone & 0.954(0.010) & 0.142(0.187) & 0.136(0.115) & 44.187(0.295)\\
sasquatch & 1.390(0.010) & 0.006(0.311) & 0.482(0.281) & 44.933(0.280)\\
torngasak & 1.265(0.010) & -0.060(0.232) & 0.357(0.234) & 44.831(0.321)\\
vilas & 0.935(0.010) & -0.108(0.130) & 0.271(0.256) & 43.790(0.381)\\
b010 & 0.590(0.003) & -0.170(0.180) & 0.119(0.091) & 42.966(0.212)\\
b013 & 0.427(0.003) & 0.016(0.139) & 0.204(0.151) & 41.949(0.221)\\
b020 & 0.426(0.003) & 0.055(0.325) & 0.228(0.201) & 41.742(0.374)\\
d033 & 0.530(0.008) & -0.326(0.108) & 0.107(0.089) & 42.932(0.156)\\
d083 & 0.333(0.001) & -0.284(0.060) & 0.103(0.080) & 40.691(0.129)\\
d084 & 0.516(0.006) & -0.200(0.205) & 0.226(0.190) & 42.941(0.286)\\
d085 & 0.401(0.008) & -0.241(0.111) & 0.216(0.156) & 41.924(0.215)\\
d086 & 0.204(0.003) & -0.177(0.064) & 0.663(0.320) & 40.030(0.312)\\
d087 & 0.337(0.004) & -0.125(0.093) & 0.152(0.122) & 41.299(0.192)\\
d089 & 0.424(0.003) & -0.212(0.117) & 0.162(0.133) & 42.023(0.184)\\
d093 & 0.361(0.003) & -0.330(0.067) & 0.087(0.074) & 41.708(0.133)\\
d097 & 0.434(0.007) & -0.329(0.067) & 0.138(0.111) & 42.076(0.161)\\
d099 & 0.210(0.002) & -0.120(0.085) & 0.141(0.121) & 40.401(0.193)\\
d117 & 0.301(0.005) & 0.311(0.197) & 0.252(0.184) & 41.362(0.257)\\
d149 & 0.344(0.008) & -0.223(0.088) & 0.211(0.149) & 41.585(0.203)\\
e020 & 0.159(0.006) & -0.041(0.142) & 0.473(0.343) & 39.749(0.302)\\
e029 & 0.332(0.008) & 0.258(0.228) & 0.219(0.201) & 41.502(0.253)\\
e108 & 0.472(0.007) & -0.284(0.123) & 0.087(0.073) & 42.257(0.145)\\
e132 & 0.235(0.006) & -0.131(0.094) & 0.810(0.281) & 40.347(0.280)\\
e136 & 0.348(0.006) & 0.323(0.172) & 0.338(0.218) & 41.580(0.269)\\
e138 & 0.611(0.006) & -0.288(0.120) & 0.118(0.085) & 42.971(0.171)\\
e140 & 0.614(0.006) & -0.197(0.143) & 0.133(0.087) & 42.881(0.166)\\
e147 & 0.641(0.008) & -0.184(0.149) & 0.084(0.061) & 43.002(0.172)\\
e148 & 0.429(0.006) & -0.116(0.168) & 0.122(0.102) & 42.229(0.194)\\
e149 & 0.491(0.006) & 0.005(0.157) & 0.205(0.177) & 42.215(0.258)\\
f011 & 0.536(0.006) & -0.092(0.237) & 0.176(0.132) & 42.640(0.238)\\
f041 & 0.558(0.007) & -0.300(0.124) & 0.103(0.082) & 42.695(0.153)\\
f076 & 0.410(0.004) & 0.187(0.300) & 0.261(0.199) & 41.426(0.322)\\
f216 & 0.595(0.011) & -0.105(0.235) & 0.133(0.098) & 43.320(0.243)\\
f221 & 0.443(0.004) & -0.047(0.208) & 0.108(0.097) & 42.834(0.224)\\
f231 & 0.620(0.008) & -0.249(0.143) & 0.102(0.074) & 43.029(0.161)\\
f235 & 0.422(0.006) & 0.168(0.220) & 0.128(0.107) & 41.777(0.231)\\
f244 & 0.546(0.005) & -0.024(0.257) & 0.154(0.121) & 42.693(0.251)\\
g001 & 0.268(0.002) & 0.171(0.126) & 0.092(0.078) & 40.844(0.155)\\
g005 & 0.218(0.007) & -0.260(0.038) & 0.445(0.267) & 40.349(0.270)\\
g052 & 0.384(0.006) & 0.383(0.167) & 0.135(0.119) & 41.566(0.215)\\
g055 & 0.302(0.006) & -0.296(0.073) & 1.028(0.334) & 41.357(0.354)\\
g097 & 0.339(0.004) & -0.285(0.100) & 0.364(0.266) & 41.503(0.302)\\
g160 & 0.507(0.019) & -0.317(0.083) & 0.192(0.191) & 42.390(0.254)\\
g240 & 0.689(0.005) & -0.167(0.172) & 0.074(0.052) & 43.027(0.193)\\
g276 & 0.244(0.001) & -0.043(0.066) & 0.513(0.309) & 40.499(0.327)\\
h300 & 0.656(0.011) & -0.281(0.135) & 0.086(0.057) & 43.082(0.160)\\
h319 & 0.478(0.002) & -0.281(0.113) & 0.184(0.136) & 42.368(0.196)\\
h323 & 0.603(0.007) & -0.114(0.185) & 0.137(0.098) & 42.991(0.215)\\
h342 & 0.421(0.005) & -0.365(0.074) & 0.107(0.086) & 42.156(0.141)\\
h363 & 0.211(0.005) & 0.055(0.106) & 0.859(0.318) & 40.251(0.315)\\
h364 & 0.344(0.004) & -0.017(0.108) & 0.110(0.089) & 41.303(0.163)\\
k411 & 0.565(0.003) & -0.131(0.186) & 0.141(0.112) & 42.442(0.218)\\
k425 & 0.274(0.003) & -0.025(0.195) & 0.280(0.250) & 41.083(0.280)\\
k429 & 0.171(0.006) & -0.105(0.092) & 0.168(0.137) & 39.853(0.165)\\
k430 & 0.576(0.007) & -0.110(0.222) & 0.130(0.098) & 43.288(0.218)\\
k441 & 0.671(0.007) & -0.206(0.181) & 0.101(0.063) & 43.232(0.180)\\
k490 & 0.709(0.001) & -0.282(0.151) & 0.080(0.053) & 43.471(0.168)\\
m026 & 0.656(0.006) & -0.204(0.174) & 0.101(0.080) & 43.021(0.234)\\
m027 & 0.285(0.003) & -0.131(0.134) & 0.476(0.273) & 41.410(0.297)\\
m032 & 0.155(0.004) & -0.161(0.086) & 0.119(0.104) & 39.916(0.179)\\
m034 & 0.562(0.006) & -0.079(0.220) & 0.154(0.119) & 42.771(0.243)\\
m039 & 0.249(0.003) & -0.223(0.137) & 0.493(0.349) & 40.794(0.370)\\
m158 & 0.461(0.007) & -0.341(0.110) & 0.229(0.204) & 42.569(0.274)\\
m193 & 0.336(0.006) & -0.139(0.133) & 0.143(0.111) & 41.261(0.225)\\
n263 & 0.368(0.007) & 0.063(0.133) & 0.126(0.110) & 41.496(0.179)\\
n278 & 0.308(0.006) & 0.016(0.185) & 0.197(0.146) & 41.127(0.210)\\
n285 & 0.531(0.009) & -0.122(0.213) & 0.184(0.139) & 42.617(0.256)\\
n326 & 0.267(0.006) & 0.689(0.208) & 0.220(0.154) & 40.755(0.255)\\
n404 & 0.285(0.006) & -0.061(0.191) & 0.727(0.358) & 40.544(0.321)\\
p425 & 0.456(0.004) & -0.244(0.206) & 0.297(0.290) & 42.712(0.356)\\
p524 & 0.511(0.003) & -0.235(0.144) & 0.181(0.133) & 42.398(0.211)\\
p528 & 0.780(0.009) & -0.310(0.121) & 0.048(0.037) & 43.752(0.138)\\
sn90O & 0.031(0.001) & -0.175(0.065) & 0.101(0.067) & 35.794(0.156)\\
sn90af & 0.050(0.001) & 0.506(0.120) & 0.211(0.157) & 36.646(0.211)\\
sn91U & 0.033(0.001) & -0.122(0.083) & 0.410(0.188) & 35.615(0.206)\\
sn91ag & 0.014(0.001) & -0.165(0.059) & 0.085(0.060) & 33.991(0.236)\\
sn92J & 0.046(0.001) & 1.041(0.090) & 0.108(0.091) & 36.224(0.156)\\
sn92P & 0.026(0.001) & -0.158(0.081) & 0.152(0.108) & 35.583(0.192)\\
sn92ae & 0.075(0.001) & 0.021(0.099) & 0.229(0.161) & 37.716(0.216)\\
sn92ag & 0.026(0.001) & 0.027(0.077) & 0.509(0.132) & 35.166(0.203)\\
sn92al & 0.014(0.001) & -0.046(0.053) & 0.086(0.053) & 34.032(0.226)\\
sn92aq & 0.101(0.001) & 0.123(0.112) & 0.065(0.057) & 38.731(0.150)\\
sn92bc & 0.020(0.001) & -0.194(0.036) & 0.018(0.020) & 34.850(0.169)\\
sn92bg & 0.036(0.001) & -0.042(0.072) & 0.132(0.090) & 36.153(0.171)\\
sn92bh & 0.045(0.001) & -0.105(0.080) & 0.270(0.126) & 36.874(0.177)\\
sn92bk & 0.058(0.001) & 0.388(0.181) & 0.095(0.075) & 37.194(0.218)\\
sn92bl & 0.043(0.001) & 0.297(0.123) & 0.080(0.061) & 36.519(0.168)\\
sn92bo & 0.018(0.001) & 0.599(0.080) & 0.146(0.089) & 34.713(0.203)\\
sn92bp & 0.079(0.001) & 0.073(0.092) & 0.076(0.055) & 37.801(0.139)\\
sn92br & 0.088(0.001) & 1.011(0.211) & 0.139(0.106) & 37.746(0.261)\\
sn92bs & 0.063(0.001) & -0.093(0.079) & 0.220(0.151) & 37.628(0.203)\\
sn93B & 0.071(0.001) & -0.112(0.073) & 0.193(0.114) & 37.797(0.172)\\
sn93H & 0.025(0.001) & 0.875(0.089) & 0.135(0.090) & 35.145(0.171)\\
sn93O & 0.052(0.001) & 0.012(0.069) & 0.072(0.066) & 37.155(0.139)\\
sn93ac & 0.049(0.001) & -0.044(0.109) & 0.354(0.198) & 36.878(0.219)\\
sn93ag & 0.050(0.001) & 0.051(0.086) & 0.177(0.106) & 37.087(0.167)\\
sn94M & 0.024(0.001) & 0.251(0.083) & 0.270(0.117) & 35.214(0.188)\\
sn94S & 0.016(0.001) & -0.098(0.074) & 0.061(0.051) & 34.357(0.207)\\
sn94T & 0.036(0.001) & 0.702(0.116) & 0.122(0.100) & 35.999(0.165)\\
sn95ac & 0.049(0.001) & -0.238(0.047) & 0.224(0.104) & 36.535(0.147)\\
sn95ak & 0.022(0.001) & 0.114(0.066) & 0.628(0.117) & 34.724(0.197)\\
sn95bd & 0.014(0.001) & -0.249(0.044) & 0.537(0.261) & 33.969(0.236)\\
sn96C & 0.028(0.001) & -0.138(0.054) & 0.186(0.104) & 35.928(0.174)\\
sn96ab & 0.124(0.001) & 0.132(0.165) & 0.163(0.170) & 38.887(0.288)\\
sn96bl & 0.035(0.001) & -0.128(0.064) & 0.248(0.115) & 36.059(0.163)\\
sn96bo & 0.016(0.001) & 0.044(0.070) & 0.986(0.120) & 34.004(0.224)\\
sn96bv & 0.017(0.001) & -0.223(0.063) & 0.588(0.153) & 34.180(0.239)\\
sn97E & 0.013(0.001) & 0.321(0.085) & 0.278(0.109) & 34.055(0.240)\\
sn97Y & 0.017(0.001) & 0.042(0.075) & 0.269(0.090) & 34.504(0.214)\\
sn97cn & 0.017(0.001) & 1.410(0.046) & 0.100(0.068) & 34.547(0.196)\\
sn97dg & 0.030(0.001) & -0.010(0.076) & 0.235(0.109) & 36.115(0.173)\\
sn97do & 0.011(0.001) & -0.162(0.081) & 0.371(0.102) & 33.560(0.297)\\
sn98V & 0.017(0.001) & -0.067(0.062) & 0.270(0.121) & 34.342(0.207)\\
sn98ab & 0.028(0.001) & -0.128(0.051) & 0.453(0.081) & 35.165(0.164)\\
sn98bp & 0.010(0.001) & 1.142(0.055) & 0.188(0.101) & 33.269(0.288)\\
sn98co & 0.017(0.001) & 0.443(0.194) & 0.365(0.177) & 34.372(0.223)\\
sn98de & 0.016(0.001) & 1.451(0.035) & 0.337(0.104) & 34.449(0.213)\\
sn98dx & 0.054(0.001) & 0.200(0.099) & 0.107(0.066) & 36.885(0.140)\\
sn98ef & 0.017(0.001) & 0.119(0.096) & 0.181(0.097) & 34.170(0.213)\\
sn98eg & 0.024(0.001) & 0.001(0.115) & 0.277(0.123) & 35.305(0.187)\\
sn99aa & 0.015(0.001) & -0.277(0.028) & 0.024(0.025) & 34.462(0.203)\\
sn99aw & 0.039(0.001) & -0.384(0.032) & 0.019(0.020) & 36.544(0.116)\\
sn99cc & 0.032(0.001) & 0.337(0.099) & 0.195(0.098) & 35.811(0.151)\\
sn99cp & 0.010(0.001) & -0.111(0.099) & 0.099(0.065) & 33.500(0.291)\\
sn99da & 0.013(0.001) & 1.447(0.037) & 0.218(0.107) & 33.913(0.253)\\
sn99dk & 0.014(0.001) & -0.251(0.048) & 0.266(0.100) & 34.215(0.238)\\
sn99dq & 0.013(0.001) & -0.288(0.029) & 0.378(0.089) & 33.662(0.232)\\
sn99ee & 0.011(0.001) & -0.211(0.030) & 0.930(0.069) & 33.343(0.279)\\
sn99ef & 0.038(0.001) & -0.098(0.079) & 0.063(0.055) & 36.666(0.158)\\
sn99ej & 0.013(0.001) & 0.367(0.112) & 0.151(0.090) & 34.404(0.259)\\
sn99ek & 0.018(0.001) & 0.042(0.062) & 0.498(0.277) & 34.317(0.206)\\
sn99gd & 0.019(0.001) & -0.004(0.073) & 1.452(0.112) & 34.526(0.209)\\
sn99gp & 0.026(0.001) & -0.351(0.028) & 0.109(0.064) & 35.610(0.151)\\
sn00bh & 0.024(0.001) & -0.048(0.066) & 0.170(0.105) & 35.276(0.200)\\
sn00ca & 0.025(0.001) & -0.138(0.048) & 0.025(0.029) & 35.257(0.153)\\
sn00cf & 0.036(0.001) & -0.006(0.066) & 0.238(0.107) & 36.330(0.159)\\
sn00cn & 0.023(0.001) & 0.733(0.076) & 0.200(0.115) & 35.099(0.170)\\
sn00dk & 0.016(0.001) & 0.594(0.069) & 0.037(0.039) & 34.375(0.203)\\
sn00fa & 0.022(0.001) & -0.124(0.062) & 0.468(0.098) & 34.925(0.195)\\
sn01G & 0.017(0.001) & -0.129(0.069) & 0.063(0.055) & 34.524(0.198)\\
sn01ah & 0.058(0.001) & -0.223(0.111) & 0.062(0.048) & 37.263(0.159)\\
sn01az & 0.041(0.001) & -0.030(0.104) & 0.088(0.072) & 36.472(0.149)\\
sn01ba & 0.030(0.001) & -0.119(0.054) & 0.041(0.041) & 35.899(0.143)\\
sn01bf & 0.015(0.001) & -0.173(0.074) & 0.269(0.113) & 34.044(0.228)\\
sn01bt & 0.014(0.001) & 0.059(0.052) & 0.676(0.103) & 33.900(0.233)\\
sn01cn & 0.015(0.001) & -0.014(0.051) & 0.506(0.098) & 34.082(0.223)\\
sn01cp & 0.022(0.001) & 0.054(0.177) & 0.100(0.076) & 35.003(0.242)\\
sn01cz & 0.016(0.001) & -0.091(0.053) & 0.307(0.116) & 34.252(0.219)\\
sn01da & 0.016(0.001) & -0.038(0.090) & 0.219(0.129) & 34.562(0.237)\\
sn01eh & 0.036(0.001) & -0.275(0.041) & 0.028(0.027) & 36.295(0.124)\\
sn01en & 0.015(0.001) & 0.065(0.072) & 0.200(0.093) & 34.249(0.227)\\
sn01ep & 0.013(0.001) & 0.081(0.068) & 0.474(0.085) & 33.795(0.246)\\
sn01fe & 0.014(0.001) & -0.141(0.054) & 0.168(0.086) & 34.124(0.234)\\
sn01fh & 0.011(0.001) & 0.583(0.111) & 0.150(0.126) & 33.728(0.272)\\
sn01ie & 0.031(0.001) & -0.014(0.095) & 0.333(0.155) & 35.760(0.213)\\
sn01n & 0.022(0.001) & -0.026(0.092) & 0.699(0.168) & 35.002(0.223)\\
sn01v & 0.016(0.001) & -0.287(0.032) & 0.203(0.070) & 34.082(0.205)\\
sn02bf & 0.025(0.001) & -0.147(0.064) & 0.337(0.136) & 35.433(0.196)\\
sn02ck & 0.030(0.001) & -0.058(0.073) & 0.139(0.089) & 35.771(0.169)\\
sn02cr & 0.010(0.001) & -0.027(0.061) & 0.270(0.097) & 33.506(0.292)\\
sn02de & 0.028(0.001) & -0.154(0.210) & 0.506(0.124) & 35.631(0.193)\\
sn02dj & 0.010(0.001) & -0.204(0.114) & 0.415(0.114) & 33.127(0.296)\\
sn02do & 0.015(0.001) & 0.739(0.119) & 0.140(0.104) & 34.305(0.223)\\
sn02dp & 0.011(0.001) & 0.030(0.140) & 0.472(0.124) & 33.505(0.293)\\
sn02es & 0.018(0.001) & 0.326(0.151) & 0.676(0.188) & 34.415(0.235)\\
sn02fb & 0.015(0.001) & 1.278(0.085) & 0.687(0.153) & 34.209(0.230)\\
sn02g & 0.035(0.001) & 0.338(0.381) & 0.884(0.258) & 35.663(0.408)\\
sn02ha & 0.013(0.001) & 0.196(0.089) & 0.106(0.082) & 34.032(0.239)\\
sn02hd & 0.036(0.001) & 0.131(0.143) & 0.235(0.144) & 35.820(0.202)\\
sn02he & 0.025(0.001) & 0.493(0.114) & 0.072(0.061) & 35.286(0.196)\\
sn02hu & 0.038(0.001) & -0.193(0.051) & 0.056(0.047) & 36.289(0.128)\\
sn02hw & 0.016(0.001) & 0.741(0.095) & 1.031(0.159) & 34.037(0.216)\\
sn02jy & 0.020(0.001) & -0.197(0.068) & 0.108(0.076) & 35.275(0.184)\\
sn02kf & 0.019(0.001) & 0.158(0.068) & 0.080(0.057) & 35.025(0.186)\\
sn03D & 0.024(0.001) & 1.101(0.149) & 0.540(0.228) & 34.883(0.220)\\
sn03U & 0.028(0.001) & 0.464(0.093) & 0.118(0.081) & 35.527(0.164)\\
sn03W & 0.021(0.001) & -0.086(0.047) & 0.457(0.083) & 34.884(0.179)\\
sn03ch & 0.030(0.001) & 0.160(0.107) & 0.102(0.076) & 35.970(0.161)\\
sn03cq & 0.034(0.001) & 0.000(0.090) & 0.689(0.262) & 35.910(0.288)\\
sn03fa & 0.039(0.001) & -0.272(0.039) & 0.032(0.028) & 36.372(0.119)\\
sn03hu & 0.075(0.001) & -0.254(0.081) & 0.282(0.167) & 37.691(0.195)\\
sn03ic & 0.054(0.001) & 0.248(0.130) & 0.152(0.116) & 36.763(0.170)\\
sn03it & 0.024(0.001) & 0.401(0.110) & 0.252(0.120) & 35.248(0.188)\\
sn03iv & 0.034(0.001) & 0.403(0.106) & 0.074(0.055) & 36.213(0.155)\\
sn04as & 0.032(0.001) & -0.154(0.057) & 0.378(0.101) & 36.155(0.164)\\
sn04bg & 0.022(0.001) & -0.124(0.060) & 0.097(0.077) & 35.142(0.180)\\
sn04l & 0.033(0.001) & 0.044(0.115) & 0.694(0.146) & 35.901(0.201)\\
sn05dv & 0.011(0.001) & 1.229(0.136) & 0.918(0.345) & 32.994(0.332)\\
sn05el & 0.015(0.001) & 0.259(0.057) & 0.040(0.034) & 34.286(0.218)\\
sn05eq & 0.028(0.001) & -0.266(0.039) & 0.080(0.063) & 35.886(0.148)\\
sn05eu & 0.034(0.001) & -0.251(0.042) & 0.061(0.048) & 36.180(0.140)\\
sn05hc & 0.045(0.001) & -0.129(0.056) & 0.132(0.081) & 36.869(0.140)\\
sn05hf & 0.042(0.001) & 0.198(0.096) & 0.089(0.084) & 36.564(0.158)\\
sn05hj & 0.057(0.001) & -0.314(0.061) & 0.094(0.070) & 37.372(0.129)\\
sn05iq & 0.033(0.001) & 0.172(0.074) & 0.086(0.068) & 36.203(0.148)\\
sn05ir & 0.075(0.001) & -0.370(0.078) & 0.107(0.083) & 38.110(0.138)\\
sn05kc & 0.014(0.001) & 0.009(0.064) & 1.137(0.122) & 33.767(0.242)\\
sn05ki & 0.021(0.001) & 0.376(0.068) & 0.084(0.056) & 34.806(0.179)\\
sn05ls & 0.021(0.001) & -0.236(0.057) & 1.153(0.125) & 34.411(0.205)\\
sn05lz & 0.040(0.001) & 0.203(0.088) & 0.394(0.118) & 36.519(0.166)\\
sn05mc & 0.026(0.001) & 0.888(0.080) & 0.367(0.151) & 35.361(0.170)\\
sn05ms & 0.026(0.001) & -0.134(0.045) & 0.118(0.067) & 35.674(0.157)\\
sn05mz & 0.017(0.001) & 1.213(0.058) & 0.850(0.157) & 34.077(0.224)\\
sn05na & 0.027(0.001) & -0.007(0.055) & 0.120(0.084) & 35.462(0.165)\\
sn06ac & 0.024(0.001) & 0.175(0.066) & 0.209(0.082) & 35.292(0.173)\\
sn06ak & 0.039(0.001) & 0.194(0.106) & 0.105(0.081) & 36.375(0.178)\\
sn06al & 0.069(0.001) & 0.164(0.101) & 0.075(0.056) & 37.834(0.134)\\
sn06an & 0.065(0.001) & -0.167(0.073) & 0.070(0.055) & 37.695(0.123)\\
sn06ar & 0.023(0.001) & 0.258(0.394) & 0.392(0.209) & 35.249(0.278)\\
sn06ax & 0.018(0.001) & -0.141(0.040) & 0.062(0.046) & 34.684(0.186)\\
sn06az & 0.032(0.001) & 0.248(0.054) & 0.041(0.034) & 35.852(0.137)\\
sn06bd & 0.026(0.001) & 1.492(0.097) & 0.297(0.182) & 35.586(0.203)\\
sn06bq & 0.021(0.001) & 0.286(0.071) & 0.235(0.111) & 35.163(0.186)\\
sn06bt & 0.033(0.001) & -0.198(0.047) & 0.664(0.098) & 35.784(0.158)\\
sn06bu & 0.084(0.001) & -0.270(0.102) & 0.067(0.065) & 38.017(0.131)\\
sn06bw & 0.031(0.001) & 0.427(0.132) & 0.358(0.215) & 35.682(0.206)\\
sn06bz & 0.028(0.001) & 1.505(0.075) & 0.351(0.193) & 35.307(0.191)\\
sn06cc & 0.033(0.001) & -0.173(0.046) & 1.316(0.092) & 35.777(0.156)\\
sn06cf & 0.042(0.001) & -0.056(0.095) & 0.114(0.080) & 36.564(0.146)\\
sn06cg & 0.029(0.001) & 0.566(0.180) & 0.243(0.179) & 35.181(0.212)\\
sn06cj & 0.068(0.001) & -0.147(0.119) & 0.045(0.037) & 37.822(0.131)\\
sn06cp & 0.023(0.001) & -0.138(0.061) & 0.704(0.109) & 34.846(0.189)\\
sn06cq & 0.049(0.001) & -0.234(0.104) & 0.162(0.120) & 37.069(0.175)\\
sn06cs & 0.024(0.001) & 1.521(0.098) & 0.441(0.301) & 35.197(0.244)\\
sn06ef & 0.017(0.001) & 0.099(0.080) & 0.119(0.086) & 34.841(0.225)\\
sn06ej & 0.019(0.001) & 0.190(0.078) & 0.095(0.067) & 34.974(0.196)\\
sn06em & 0.018(0.001) & 1.463(0.083) & 0.497(0.237) & 35.063(0.247)\\
sn06en & 0.031(0.001) & -0.043(0.063) & 0.326(0.153) & 35.930(0.200)\\
sn06et & 0.021(0.001) & -0.225(0.074) & 0.474(0.139) & 35.032(0.217)\\
sn06gj & 0.028(0.001) & 0.513(0.135) & 1.112(0.187) & 35.306(0.181)\\
sn06gr & 0.034(0.001) & -0.254(0.036) & 0.353(0.098) & 36.209(0.153)\\
sn06gt & 0.044(0.001) & 0.707(0.151) & 0.147(0.131) & 36.796(0.180)\\
sn06hc & 0.013(0.001) & 1.314(0.063) & 0.442(0.207) & 34.230(0.254)\\
sn06hb & 0.015(0.001) & 0.559(0.089) & 0.158(0.106) & 34.212(0.225)\\
sn06is & 0.031(0.002) & -0.335(0.047) & 0.029(0.025) & 35.932(0.153)\\
sn06kf & 0.021(0.001) & 0.661(0.092) & 0.070(0.056) & 34.959(0.193)\\
sn06le & 0.017(0.001) & -0.232(0.033) & 0.087(0.081) & 34.713(0.198)\\
sn06lf & 0.013(0.001) & 0.263(0.062) & 0.193(0.153) & 33.721(0.254)\\
sn06mo & 0.036(0.001) & 0.667(0.101) & 0.112(0.099) & 36.180(0.167)\\
sn06mp & 0.023(0.001) & -0.128(0.050) & 0.303(0.121) & 35.264(0.199)\\
sn06n & 0.014(0.001) & 0.458(0.066) & 0.120(0.084) & 34.168(0.227)\\
sn06nz & 0.037(0.001) & 1.101(0.117) & 0.214(0.177) & 36.044(0.189)\\
sn06oa & 0.059(0.001) & -0.202(0.093) & 0.170(0.091) & 37.344(0.145)\\
sn06ob & 0.058(0.001) & 0.658(0.072) & 0.066(0.052) & 37.113(0.128)\\
sn06on & 0.069(0.001) & -0.084(0.170) & 0.413(0.183) & 37.467(0.207)\\
sn06os & 0.032(0.001) & -0.072(0.084) & 1.436(0.175) & 35.322(0.207)\\
sn06qo & 0.030(0.001) & -0.163(0.041) & 0.745(0.112) & 35.528(0.173)\\
sn06s & 0.033(0.001) & -0.201(0.042) & 0.317(0.086) & 36.126(0.152)\\
sn06sr & 0.023(0.001) & 0.178(0.081) & 0.236(0.122) & 35.282(0.192)\\
sn06td & 0.015(0.001) & 0.357(0.102) & 0.411(0.139) & 34.425(0.247)\\
sn06te & 0.032(0.001) & -0.058(0.054) & 0.097(0.070) & 36.052(0.152)\\
sn07ae & 0.064(0.001) & -0.203(0.060) & 0.106(0.078) & 37.336(0.137)\\
sn07ai & 0.032(0.001) & -0.335(0.066) & 0.459(0.217) & 35.964(0.204)\\
sn07al & 0.013(0.001) & 1.334(0.102) & 0.651(0.256) & 34.153(0.285)\\
sn07ap & 0.016(0.001) & 0.429(0.094) & 0.040(0.034) & 34.573(0.222)\\
sn07au & 0.020(0.001) & 1.060(0.059) & 0.191(0.120) & 34.671(0.193)\\
sn07ba & 0.039(0.001) & 1.183(0.102) & 0.141(0.124) & 35.910(0.157)\\
sn07bc & 0.022(0.001) & 0.242(0.076) & 0.325(0.128) & 34.916(0.205)\\
sn07bd & 0.032(0.001) & 0.284(0.084) & 0.089(0.077) & 35.837(0.161)\\
sn07bz & 0.023(0.001) & -0.079(0.078) & 0.284(0.141) & 35.830(0.205)\\
sn07ca & 0.015(0.001) & -0.184(0.047) & 0.923(0.126) & 34.394(0.238)\\
sn07ci & 0.019(0.001) & 0.781(0.084) & 0.397(0.161) & 34.285(0.210)\\
sn07co & 0.027(0.001) & -0.052(0.064) & 0.578(0.113) & 35.379(0.168)\\
sn07cq & 0.025(0.001) & 0.047(0.064) & 0.178(0.109) & 35.164(0.183)\\
sn07f & 0.024(0.001) & -0.141(0.040) & 0.097(0.070) & 35.440(0.164)\\
sn07n & 0.014(0.001) & 1.385(0.093) & 1.111(0.203) & 34.070(0.266)\\
sn07o & 0.036(0.001) & 0.012(0.064) & 0.080(0.066) & 36.225(0.147)\\
sn07qe & 0.023(0.001) & -0.228(0.037) & 0.159(0.087) & 35.527(0.169)\\
sn07r & 0.031(0.001) & 0.204(0.075) & 0.074(0.056) & 35.968(0.155)\\
sn07s & 0.015(0.001) & -0.260(0.036) & 1.271(0.098) & 33.843(0.240)\\
sn08L & 0.019(0.001) & 0.297(0.162) & 0.097(0.079) & 34.477(0.245)\\
sn08af & 0.034(0.001) & 0.249(0.091) & 0.092(0.079) & 36.095(0.166)\\
sn08bf & 0.026(0.001) & -0.142(0.053) & 0.116(0.069) & 35.250(0.160)\\

\enddata
\tablenotetext{1}{Distance moduli were calculated with $\rm H_o=65 km s^{-1}$ and $M_V=-19.504$.  Uncertainty of $\mu$ includes 0.078 mag ``intrinsic", $\sigma_{v-pec}(400$ \kms$)$, and $\sigma_z$.}
\label{table_mlcs31}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{MLCS17 Light Curve Fit Parameters.}
\tablehead{
\colhead{SN Ia} & \colhead{$z_{CMB}$} & \colhead{$\Delta$} & 
\colhead{\av} & \colhead{$\mu$ \tablenotemark{1}}
}
\startdata
03D1au & 0.504(0.001) & -0.346(0.076) & 0.108(0.089) & 42.514(0.173)\\
03D1aw & 0.582(0.001) & -0.260(0.139) & 0.098(0.082) & 43.054(0.194)\\
03D1ax & 0.496(0.001) & 0.170(0.119) & 0.065(0.056) & 42.194(0.180)\\
03D1bp & 0.346(0.001) & 0.163(0.152) & 0.158(0.104) & 41.459(0.208)\\
03D1co & 0.679(0.001) & -0.313(0.121) & 0.151(0.126) & 43.575(0.256)\\
03D1ew & 0.868(0.001) & -0.255(0.120) & 0.111(0.084) & 43.794(0.207)\\
03D1fc & 0.331(0.001) & -0.170(0.147) & 0.123(0.078) & 41.242(0.181)\\
03D1fl & 0.688(0.001) & -0.264(0.132) & 0.130(0.101) & 43.075(0.211)\\
03D1fq & 0.800(0.001) & 0.054(0.182) & 0.095(0.079) & 43.764(0.259)\\
03D1gt & 0.548(0.001) & 0.351(0.292) & 0.497(0.279) & 42.416(0.337)\\
03D3af & 0.532(0.001) & -0.083(0.163) & 0.112(0.098) & 42.846(0.241)\\
03D3aw & 0.449(0.001) & -0.112(0.132) & 0.058(0.041) & 42.059(0.207)\\
03D3ay & 0.371(0.001) & -0.237(0.120) & 0.051(0.037) & 41.844(0.194)\\
03D3ba & 0.291(0.001) & -0.140(0.117) & 0.408(0.162) & 40.889(0.235)\\
03D3cc & 0.463(0.001) & -0.252(0.097) & 0.096(0.065) & 42.203(0.169)\\
03D3cd & 0.461(0.001) & -0.249(0.126) & 0.071(0.059) & 42.053(0.165)\\
03D4ag & 0.285(0.001) & -0.329(0.074) & 0.038(0.030) & 40.931(0.138)\\
03D4at & 0.633(0.001) & -0.191(0.148) & 0.108(0.099) & 43.205(0.222)\\
03D4cx & 0.949(0.001) & -0.274(0.136) & 0.054(0.046) & 44.157(0.183)\\
03D4cy & 0.927(0.001) & -0.227(0.146) & 0.063(0.051) & 44.044(0.203)\\
03D4cz & 0.695(0.001) & 0.381(0.200) & 0.085(0.087) & 42.983(0.309)\\
03D4dh & 0.627(0.001) & -0.314(0.087) & 0.130(0.110) & 42.908(0.204)\\
03D4di & 0.905(0.001) & -0.342(0.098) & 0.074(0.063) & 43.821(0.177)\\
03D4dy & 0.604(0.001) & -0.370(0.075) & 0.285(0.191) & 42.623(0.294)\\
03D4fd & 0.791(0.001) & -0.196(0.152) & 0.110(0.103) & 43.635(0.234)\\
03D4gf & 0.581(0.001) & -0.162(0.149) & 0.043(0.034) & 42.864(0.179)\\
03D4gg & 0.592(0.001) & -0.162(0.181) & 0.096(0.077) & 42.833(0.225)\\
03D4gl & 0.571(0.001) & 0.030(0.327) & 0.095(0.089) & 42.450(0.386)\\
04D1ag & 0.557(0.001) & -0.155(0.186) & 0.060(0.057) & 42.514(0.212)\\
04D1aj & 0.721(0.001) & -0.331(0.109) & 0.123(0.113) & 43.419(0.224)\\
04D1ak & 0.526(0.001) & 0.483(0.188) & 0.111(0.098) & 42.382(0.265)\\
04D2cf & 0.369(0.001) & -0.001(0.135) & 0.071(0.059) & 41.776(0.171)\\
04D2fp & 0.415(0.001) & -0.162(0.094) & 0.103(0.067) & 41.978(0.152)\\
04D2fs & 0.357(0.001) & -0.123(0.110) & 0.222(0.107) & 41.624(0.165)\\
04D2gb & 0.430(0.001) & 0.497(0.111) & 0.058(0.043) & 41.714(0.172)\\
04D2gc & 0.521(0.001) & -0.247(0.109) & 0.539(0.177) & 42.117(0.284)\\
04D2gp & 0.707(0.001) & 0.050(0.243) & 0.100(0.103) & 43.398(0.315)\\
04D2iu & 0.691(0.001) & 0.309(0.226) & 0.124(0.115) & 43.219(0.347)\\
04D2ja & 0.741(0.001) & -0.175(0.161) & 0.087(0.078) & 43.559(0.235)\\
04D3co & 0.620(0.001) & -0.089(0.164) & 0.096(0.086) & 43.234(0.239)\\
04D3cp & 0.830(0.001) & -0.379(0.077) & 0.067(0.058) & 43.663(0.159)\\
04D3cy & 0.643(0.001) & -0.350(0.094) & 0.111(0.091) & 43.423(0.191)\\
04D3dd & 1.010(0.001) & -0.320(0.121) & 0.042(0.032) & 44.678(0.194)\\
04D3df & 0.470(0.001) & 0.743(0.119) & 0.096(0.070) & 41.947(0.181)\\
04D3do & 0.610(0.001) & 0.189(0.153) & 0.091(0.083) & 42.722(0.231)\\
04D3ez & 0.263(0.001) & 0.010(0.103) & 0.228(0.090) & 40.764(0.165)\\
04D3fk & 0.358(0.001) & -0.160(0.092) & 0.385(0.086) & 41.581(0.155)\\
04D3fq & 0.730(0.001) & -0.023(0.173) & 0.094(0.084) & 43.434(0.245)\\
04D3gt & 0.451(0.001) & -0.088(0.099) & 0.635(0.097) & 41.797(0.170)\\
04D3gx & 0.910(0.001) & -0.250(0.126) & 0.069(0.052) & 44.169(0.187)\\
04D3hn & 0.552(0.001) & 0.099(0.153) & 0.381(0.173) & 42.258(0.291)\\
04D3is & 0.710(0.001) & -0.182(0.167) & 0.489(0.226) & 43.092(0.370)\\
04D3ki & 0.930(0.001) & -0.071(0.167) & 0.070(0.060) & 44.202(0.235)\\
04D3kr & 0.337(0.001) & -0.322(0.067) & 0.164(0.082) & 41.386(0.142)\\
04D3ks & 0.752(0.001) & -0.280(0.120) & 0.134(0.118) & 43.324(0.241)\\
04D3lu & 0.822(0.001) & -0.186(0.133) & 0.092(0.086) & 43.794(0.216)\\
04D3ml & 0.950(0.001) & -0.344(0.112) & 0.054(0.046) & 44.117(0.170)\\
04D3nc & 0.817(0.001) & -0.289(0.120) & 0.122(0.090) & 43.696(0.211)\\
04D3nh & 0.340(0.001) & -0.248(0.093) & 0.132(0.082) & 41.566(0.148)\\
04D3nr & 0.960(0.001) & -0.255(0.146) & 0.049(0.044) & 44.291(0.224)\\
04D3ny & 0.810(0.001) & -0.022(0.169) & 0.147(0.126) & 43.461(0.262)\\
04D3oe & 0.756(0.001) & -0.202(0.151) & 0.075(0.073) & 43.583(0.207)\\
04D4an & 0.613(0.001) & 0.313(0.195) & 0.155(0.128) & 42.913(0.287)\\
04D4bk & 0.840(0.001) & -0.310(0.104) & 0.067(0.058) & 43.877(0.173)\\
04D4bq & 0.550(0.001) & -0.230(0.157) & 0.178(0.144) & 42.690(0.263)\\
04D4dm & 0.811(0.001) & -0.104(0.162) & 0.143(0.123) & 43.670(0.262)\\
04D4dw & 0.961(0.001) & -0.260(0.143) & 0.049(0.043) & 44.166(0.213)\\
2002dc & 0.475(0.010) & 0.172(0.220) & 0.153(0.163) & 42.248(0.287)\\
2002dd & 0.950(0.010) & -0.244(0.154) & 0.212(0.148) & 43.969(0.258)\\
Eagle & 1.020(0.010) & -0.182(0.147) & 0.122(0.111) & 44.385(0.211)\\
Ferguson & 1.020(0.010) & 0.071(0.182) & 0.175(0.151) & 44.025(0.255)\\
Gabi & 1.120(0.010) & -0.200(0.130) & 0.106(0.088) & 44.572(0.191)\\
Greenburg & 1.140(0.010) & -0.394(0.064) & 0.085(0.066) & 44.337(0.159)\\
Hawk & 0.490(0.010) & -0.291(0.152) & 0.108(0.100) & 42.487(0.255)\\
Koekemoer & 1.230(0.010) & -0.205(0.154) & 0.076(0.069) & 44.990(0.240)\\
Lancaster & 1.230(0.010) & 0.157(0.223) & 0.161(0.134) & 45.083(0.189)\\
Manipogo & 0.854(0.010) & 0.093(0.183) & 0.098(0.086) & 43.757(0.246)\\
Mcguire & 1.370(0.010) & -0.317(0.102) & 0.095(0.080) & 45.187(0.185)\\
Ombo & 0.975(0.010) & -0.392(0.093) & 0.221(0.142) & 44.273(0.213)\\
Patuxent & 0.970(0.010) & -0.128(0.215) & 0.098(0.097) & 44.432(0.274)\\
Rakke & 0.740(0.010) & 0.006(0.165) & 0.104(0.075) & 43.282(0.203)\\
Spock & 0.839(0.010) & 0.010(0.235) & 0.122(0.123) & 43.367(0.387)\\
Strolger & 1.010(0.010) & -0.213(0.178) & 0.116(0.093) & 44.501(0.218)\\
Thames & 0.954(0.010) & 0.126(0.222) & 0.133(0.127) & 43.977(0.342)\\
Yowie & 0.460(0.010) & 0.012(0.195) & 0.229(0.200) & 42.327(0.354)\\
Zwicky & 0.521(0.010) & -0.254(0.133) & 0.185(0.118) & 42.471(0.196)\\
anguta & 0.670(0.010) & 0.183(0.184) & 0.164(0.131) & 43.123(0.253)\\
aphrodite & 1.300(0.010) & -0.096(0.171) & 0.211(0.135) & 44.858(0.171)\\
bilbo & 0.216(0.010) & -0.193(0.172) & 0.884(0.171) & 40.539(0.229)\\
elvis & 0.840(0.010) & 0.082(0.175) & 0.094(0.083) & 43.592(0.206)\\
frodo & 0.735(0.010) & 0.203(0.176) & 0.160(0.125) & 43.013(0.227)\\
gilgamesh & 1.551(0.010) & -0.033(0.270) & 0.483(0.202) & 45.153(0.213)\\
inanna & 1.307(0.010) & 0.165(0.246) & 0.234(0.182) & 45.182(0.294)\\
isis & 0.526(0.010) & -0.333(0.102) & 0.294(0.153) & 43.383(0.230)\\
mcenroe & 0.900(0.010) & -0.267(0.099) & 0.234(0.190) & 43.425(0.307)\\
nanna & 1.140(0.010) & 0.249(0.287) & 0.084(0.076) & 44.456(0.386)\\
qiqirn & 0.640(0.010) & 0.033(0.199) & 0.161(0.133) & 42.889(0.292)\\
ramone & 0.954(0.010) & 0.079(0.181) & 0.069(0.069) & 44.130(0.283)\\
sasquatch & 1.390(0.010) & 0.141(0.285) & 0.243(0.199) & 44.931(0.218)\\
torngasak & 1.265(0.010) & -0.068(0.232) & 0.230(0.150) & 44.843(0.251)\\
vilas & 0.935(0.010) & -0.131(0.143) & 0.209(0.202) & 43.708(0.368)\\
b010 & 0.590(0.003) & -0.174(0.189) & 0.094(0.079) & 42.867(0.244)\\
b013 & 0.427(0.003) & -0.043(0.163) & 0.118(0.085) & 41.940(0.212)\\
b020 & 0.426(0.003) & 0.073(0.295) & 0.139(0.140) & 41.669(0.359)\\
borg & 1.340(0.010) & -0.237(0.175) & 0.349(0.177) & 44.919(0.238)\\
d033 & 0.530(0.008) & -0.348(0.116) & 0.083(0.071) & 42.855(0.168)\\
d083 & 0.333(0.001) & -0.341(0.076) & 0.085(0.070) & 40.636(0.145)\\
d084 & 0.516(0.006) & -0.148(0.221) & 0.228(0.179) & 42.770(0.318)\\
d085 & 0.401(0.008) & -0.307(0.097) & 0.136(0.098) & 41.949(0.176)\\
d086 & 0.204(0.003) & -0.134(0.132) & 0.367(0.245) & 40.148(0.270)\\
d087 & 0.337(0.004) & -0.182(0.125) & 0.116(0.092) & 41.261(0.208)\\
d089 & 0.424(0.003) & -0.263(0.128) & 0.120(0.088) & 41.972(0.175)\\
d099 & 0.210(0.002) & -0.138(0.117) & 0.105(0.099) & 40.312(0.221)\\
d117 & 0.301(0.005) & 0.283(0.232) & 0.164(0.133) & 41.300(0.288)\\
d149 & 0.344(0.008) & -0.246(0.120) & 0.156(0.123) & 41.541(0.215)\\
e020 & 0.159(0.006) & -0.082(0.161) & 0.344(0.240) & 39.792(0.244)\\
e029 & 0.332(0.008) & 0.181(0.263) & 0.150(0.149) & 41.483(0.291)\\
e108 & 0.472(0.007) & -0.359(0.109) & 0.056(0.053) & 42.230(0.147)\\
e132 & 0.235(0.006) & -0.070(0.150) & 0.503(0.243) & 40.469(0.268)\\
e136 & 0.348(0.006) & 0.275(0.196) & 0.166(0.132) & 41.633(0.258)\\
e138 & 0.611(0.006) & -0.303(0.130) & 0.102(0.077) & 42.900(0.204)\\
e140 & 0.614(0.006) & -0.222(0.161) & 0.104(0.092) & 42.812(0.217)\\
e147 & 0.641(0.008) & -0.234(0.151) & 0.058(0.052) & 42.953(0.181)\\
e148 & 0.429(0.006) & -0.195(0.151) & 0.084(0.063) & 42.200(0.181)\\
e149 & 0.491(0.006) & -0.013(0.183) & 0.124(0.108) & 42.160(0.244)\\
f011 & 0.536(0.006) & -0.093(0.236) & 0.131(0.102) & 42.554(0.251)\\
f041 & 0.558(0.007) & -0.357(0.109) & 0.078(0.064) & 42.669(0.159)\\
f076 & 0.410(0.004) & 0.197(0.269) & 0.155(0.116) & 41.365(0.293)\\
f216 & 0.595(0.011) & -0.102(0.233) & 0.116(0.091) & 43.191(0.294)\\
f221 & 0.443(0.004) & -0.114(0.202) & 0.065(0.066) & 42.775(0.238)\\
f231 & 0.620(0.008) & -0.274(0.141) & 0.082(0.064) & 42.953(0.188)\\
f244 & 0.546(0.005) & -0.057(0.247) & 0.111(0.091) & 42.614(0.263)\\
g001 & 0.268(0.002) & 0.192(0.162) & 0.080(0.060) & 40.699(0.195)\\
g005 & 0.218(0.007) & -0.298(0.076) & 0.261(0.205) & 40.450(0.227)\\
g055 & 0.302(0.006) & -0.329(0.108) & 0.742(0.273) & 41.560(0.313)\\
g097 & 0.339(0.004) & -0.256(0.137) & 0.306(0.204) & 41.413(0.275)\\
g160 & 0.507(0.019) & -0.372(0.089) & 0.201(0.158) & 42.310(0.256)\\
g240 & 0.689(0.005) & -0.205(0.167) & 0.056(0.049) & 42.971(0.219)\\
g276 & 0.244(0.001) & -0.064(0.113) & 0.342(0.218) & 40.550(0.264)\\
h283 & 0.495(0.007) & 0.147(0.310) & 0.210(0.161) & 42.352(0.331)\\
h319 & 0.478(0.002) & -0.279(0.134) & 0.143(0.099) & 42.309(0.203)\\
h323 & 0.603(0.007) & -0.131(0.187) & 0.097(0.090) & 42.916(0.248)\\
h359 & 0.348(0.005) & -0.231(0.119) & 0.206(0.171) & 41.895(0.245)\\
h363 & 0.211(0.005) & 0.069(0.156) & 0.470(0.267) & 40.478(0.288)\\
h364 & 0.344(0.004) & -0.061(0.149) & 0.083(0.071) & 41.217(0.203)\\
k411 & 0.565(0.003) & -0.165(0.181) & 0.113(0.095) & 42.362(0.237)\\
k425 & 0.274(0.003) & 0.173(0.264) & 0.206(0.172) & 40.825(0.295)\\
k429 & 0.171(0.006) & -0.135(0.122) & 0.122(0.116) & 39.800(0.179)\\
k430 & 0.576(0.007) & -0.194(0.197) & 0.102(0.081) & 43.248(0.230)\\
k441 & 0.671(0.007) & -0.203(0.182) & 0.080(0.070) & 43.147(0.218)\\
k448 & 0.405(0.007) & 0.024(0.324) & 0.239(0.200) & 42.261(0.362)\\
m026 & 0.656(0.006) & -0.165(0.193) & 0.117(0.084) & 42.880(0.263)\\
m027 & 0.285(0.003) & -0.141(0.165) & 0.325(0.212) & 41.441(0.280)\\
m032 & 0.155(0.004) & -0.158(0.105) & 0.096(0.101) & 39.800(0.205)\\
m034 & 0.562(0.006) & -0.083(0.223) & 0.122(0.104) & 42.667(0.272)\\
m039 & 0.249(0.003) & -0.245(0.144) & 0.337(0.267) & 40.830(0.329)\\
m062 & 0.316(0.004) & 0.096(0.320) & 0.125(0.098) & 41.175(0.310)\\
m158 & 0.461(0.007) & -0.355(0.114) & 0.258(0.164) & 42.423(0.261)\\
m193 & 0.336(0.006) & -0.174(0.163) & 0.096(0.082) & 41.199(0.254)\\
n256 & 0.631(0.011) & -0.364(0.095) & 0.065(0.057) & 43.011(0.153)\\
n263 & 0.368(0.007) & 0.031(0.144) & 0.068(0.059) & 41.416(0.183)\\
n278 & 0.308(0.006) & -0.012(0.215) & 0.119(0.109) & 41.089(0.230)\\
n285 & 0.531(0.009) & -0.136(0.215) & 0.131(0.120) & 42.551(0.282)\\
n326 & 0.267(0.006) & 0.807(0.264) & 0.106(0.112) & 40.547(0.319)\\
n404 & 0.285(0.006) & -0.005(0.225) & 0.442(0.275) & 40.642(0.286)\\
p425 & 0.456(0.004) & -0.178(0.225) & 0.404(0.230) & 42.428(0.320)\\
p455 & 0.285(0.006) & 0.052(0.343) & 0.165(0.146) & 40.916(0.335)\\
p524 & 0.511(0.003) & -0.244(0.153) & 0.125(0.097) & 42.355(0.216)\\
p528 & 0.780(0.009) & -0.331(0.113) & 0.043(0.039) & 43.727(0.166)\\
sn90O & 0.031(0.001) & -0.229(0.073) & 0.051(0.042) & 35.791(0.162)\\
sn90af & 0.050(0.001) & 0.507(0.119) & 0.073(0.064) & 36.600(0.187)\\
sn91ag & 0.014(0.001) & -0.238(0.067) & 0.047(0.040) & 34.004(0.239)\\
sn92P & 0.026(0.001) & -0.176(0.079) & 0.100(0.061) & 35.529(0.175)\\
sn92ae & 0.075(0.001) & 0.018(0.124) & 0.098(0.084) & 37.714(0.188)\\
sn92ag & 0.026(0.001) & 0.050(0.086) & 0.312(0.081) & 35.212(0.181)\\
sn92al & 0.014(0.001) & -0.064(0.061) & 0.033(0.027) & 33.964(0.228)\\
sn92aq & 0.101(0.001) & 0.064(0.127) & 0.034(0.032) & 38.656(0.171)\\
sn92bc & 0.020(0.001) & -0.253(0.044) & 0.012(0.012) & 34.795(0.175)\\
sn92bg & 0.036(0.001) & -0.079(0.083) & 0.072(0.052) & 36.129(0.174)\\
sn92bh & 0.045(0.001) & -0.170(0.086) & 0.183(0.079) & 36.898(0.156)\\
sn92bk & 0.058(0.001) & 0.320(0.188) & 0.043(0.038) & 37.160(0.229)\\
sn92bl & 0.043(0.001) & 0.235(0.120) & 0.035(0.029) & 36.461(0.176)\\
sn92bo & 0.018(0.001) & 0.580(0.079) & 0.034(0.029) & 34.670(0.202)\\
sn92bp & 0.079(0.001) & 0.009(0.099) & 0.036(0.031) & 37.754(0.146)\\
sn92br & 0.088(0.001) & 1.105(0.161) & 0.043(0.045) & 37.535(0.224)\\
sn92bs & 0.063(0.001) & -0.139(0.097) & 0.112(0.083) & 37.630(0.179)\\
sn93B & 0.071(0.001) & -0.138(0.090) & 0.133(0.073) & 37.736(0.169)\\
sn93H & 0.025(0.001) & 0.874(0.096) & 0.029(0.026) & 35.078(0.174)\\
sn93O & 0.052(0.001) & -0.030(0.072) & 0.048(0.034) & 37.078(0.138)\\
sn93ac & 0.049(0.001) & -0.058(0.129) & 0.204(0.112) & 36.892(0.192)\\
sn93ag & 0.050(0.001) & -0.019(0.094) & 0.102(0.066) & 37.103(0.160)\\
sn94M & 0.024(0.001) & 0.254(0.093) & 0.080(0.055) & 35.227(0.177)\\
sn94S & 0.016(0.001) & -0.173(0.078) & 0.047(0.034) & 34.312(0.211)\\
sn94T & 0.036(0.001) & 0.746(0.106) & 0.053(0.042) & 35.859(0.164)\\
sn95E & 0.012(0.001) & -0.093(0.066) & 1.460(0.064) & 33.888(0.265)\\
sn95ac & 0.049(0.001) & -0.316(0.052) & 0.106(0.055) & 36.602(0.129)\\
sn95ak & 0.022(0.001) & 0.130(0.080) & 0.259(0.072) & 34.895(0.185)\\
sn95bd & 0.014(0.001) & -0.327(0.049) & 0.462(0.159) & 34.062(0.241)\\
sn96C & 0.028(0.001) & -0.177(0.063) & 0.132(0.061) & 35.906(0.162)\\
sn96ab & 0.124(0.001) & 0.089(0.159) & 0.071(0.070) & 38.852(0.213)\\
sn96bl & 0.035(0.001) & -0.170(0.077) & 0.142(0.068) & 36.075(0.152)\\
sn96bo & 0.016(0.001) & -0.035(0.078) & 0.626(0.071) & 34.304(0.213)\\
sn96bv & 0.017(0.001) & -0.285(0.072) & 0.389(0.093) & 34.312(0.220)\\
sn97E & 0.013(0.001) & 0.312(0.086) & 0.085(0.051) & 34.102(0.241)\\
sn97Y & 0.017(0.001) & 0.007(0.081) & 0.096(0.050) & 34.550(0.210)\\
sn97cn & 0.017(0.001) & 1.359(0.057) & 0.025(0.020) & 34.425(0.194)\\
sn97dg & 0.030(0.001) & -0.018(0.084) & 0.092(0.052) & 36.121(0.157)\\
sn97do & 0.011(0.001) & -0.191(0.081) & 0.262(0.061) & 33.580(0.289)\\
sn98V & 0.017(0.001) & -0.089(0.069) & 0.145(0.071) & 34.353(0.203)\\
sn98ab & 0.028(0.001) & -0.180(0.066) & 0.268(0.047) & 35.267(0.158)\\
sn98bp & 0.010(0.001) & 1.254(0.047) & 0.025(0.020) & 33.175(0.287)\\
sn98co & 0.017(0.001) & 0.398(0.164) & 0.123(0.087) & 34.475(0.219)\\
sn98de & 0.016(0.001) & 1.517(0.042) & 0.142(0.061) & 34.464(0.206)\\
sn98dx & 0.054(0.001) & 0.105(0.094) & 0.029(0.028) & 36.903(0.139)\\
sn98ef & 0.017(0.001) & 0.134(0.094) & 0.068(0.050) & 34.094(0.213)\\
sn98eg & 0.024(0.001) & -0.022(0.116) & 0.131(0.074) & 35.334(0.177)\\
sn99aa & 0.015(0.001) & -0.346(0.032) & 0.025(0.021) & 34.425(0.206)\\
sn99cc & 0.032(0.001) & 0.288(0.094) & 0.064(0.049) & 35.831(0.154)\\
sn99cp & 0.010(0.001) & -0.137(0.111) & 0.057(0.045) & 33.441(0.295)\\
sn99da & 0.013(0.001) & 1.487(0.043) & 0.066(0.049) & 33.925(0.245)\\
sn99dk & 0.014(0.001) & -0.306(0.053) & 0.252(0.058) & 34.160(0.229)\\
sn99dq & 0.013(0.001) & -0.359(0.034) & 0.299(0.051) & 33.705(0.229)\\
sn99ee & 0.011(0.001) & -0.278(0.037) & 0.643(0.041) & 33.571(0.277)\\
sn99ef & 0.038(0.001) & -0.136(0.085) & 0.052(0.039) & 36.597(0.160)\\
sn99ej & 0.013(0.001) & 0.312(0.099) & 0.037(0.031) & 34.413(0.255)\\
sn99ek & 0.018(0.001) & 0.056(0.078) & 0.312(0.156) & 34.379(0.218)\\
sn99gd & 0.019(0.001) & -0.009(0.083) & 0.842(0.066) & 34.969(0.196)\\
sn00bh & 0.024(0.001) & -0.080(0.085) & 0.086(0.060) & 35.245(0.197)\\
sn00ca & 0.025(0.001) & -0.166(0.053) & 0.017(0.015) & 35.181(0.159)\\
sn00ce & 0.017(0.001) & -0.251(0.074) & 1.177(0.078) & 34.895(0.213)\\
sn00cf & 0.036(0.001) & -0.005(0.079) & 0.086(0.055) & 36.316(0.145)\\
sn00cn & 0.023(0.001) & 0.724(0.084) & 0.071(0.060) & 35.056(0.170)\\
sn00dk & 0.016(0.001) & 0.511(0.066) & 0.017(0.015) & 34.333(0.207)\\
sn00fa & 0.022(0.001) & -0.138(0.077) & 0.287(0.056) & 34.986(0.185)\\
sn01G & 0.017(0.001) & -0.195(0.073) & 0.050(0.035) & 34.481(0.202)\\
sn01ah & 0.058(0.001) & -0.248(0.109) & 0.042(0.033) & 37.185(0.167)\\
sn01az & 0.041(0.001) & -0.008(0.106) & 0.049(0.041) & 36.389(0.148)\\
sn01ba & 0.030(0.001) & -0.164(0.058) & 0.025(0.021) & 35.821(0.147)\\
sn01bf & 0.015(0.001) & -0.242(0.088) & 0.170(0.068) & 34.059(0.217)\\
sn01bt & 0.014(0.001) & 0.041(0.069) & 0.426(0.063) & 34.025(0.228)\\
sn01cn & 0.015(0.001) & -0.016(0.068) & 0.309(0.059) & 34.126(0.218)\\
sn01cp & 0.022(0.001) & -0.033(0.171) & 0.054(0.047) & 34.998(0.242)\\
sn01cz & 0.016(0.001) & -0.124(0.061) & 0.200(0.070) & 34.260(0.209)\\
sn01da & 0.016(0.001) & -0.065(0.092) & 0.075(0.056) & 34.554(0.222)\\
sn01eh & 0.036(0.001) & -0.371(0.043) & 0.036(0.029) & 36.266(0.130)\\
sn01en & 0.015(0.001) & 0.043(0.083) & 0.085(0.048) & 34.237(0.223)\\
sn01ep & 0.013(0.001) & 0.046(0.081) & 0.259(0.054) & 33.892(0.245)\\
sn01fe & 0.014(0.001) & -0.169(0.067) & 0.099(0.049) & 34.102(0.230)\\
sn01fh & 0.011(0.001) & 0.632(0.124) & 0.077(0.062) & 33.778(0.277)\\
sn01gb & 0.027(0.001) & -0.261(0.128) & 1.232(0.163) & 35.544(0.229)\\
sn01ic & 0.043(0.001) & 0.292(0.212) & 0.180(0.125) & 36.438(0.214)\\
sn01ie & 0.031(0.001) & -0.020(0.117) & 0.150(0.083) & 35.781(0.184)\\
sn01n & 0.022(0.001) & -0.054(0.122) & 0.487(0.112) & 35.102(0.201)\\
sn01v & 0.016(0.001) & -0.330(0.043) & 0.171(0.041) & 34.047(0.202)\\
sn02bf & 0.025(0.001) & -0.242(0.082) & 0.268(0.086) & 35.458(0.180)\\
sn02bz & 0.038(0.001) & 0.139(0.141) & 0.047(0.038) & 36.251(0.180)\\
sn02ck & 0.030(0.001) & -0.117(0.088) & 0.058(0.049) & 35.754(0.167)\\
sn02cr & 0.010(0.001) & 0.009(0.083) & 0.122(0.063) & 33.458(0.290)\\
sn02de & 0.028(0.001) & -0.224(0.143) & 0.382(0.084) & 35.706(0.161)\\
sn02dj & 0.010(0.001) & -0.200(0.120) & 0.342(0.078) & 33.103(0.291)\\
sn02do & 0.015(0.001) & 0.760(0.150) & 0.034(0.034) & 34.340(0.229)\\
sn02dp & 0.011(0.001) & 0.023(0.135) & 0.268(0.090) & 33.565(0.287)\\
sn02fb & 0.015(0.001) & 1.368(0.089) & 0.238(0.084) & 34.368(0.220)\\
sn02g & 0.035(0.001) & 0.565(0.337) & 0.409(0.159) & 35.676(0.349)\\
sn02ha & 0.013(0.001) & 0.127(0.079) & 0.042(0.032) & 34.013(0.238)\\
sn02hd & 0.036(0.001) & 0.137(0.132) & 0.145(0.081) & 35.797(0.167)\\
sn02he & 0.025(0.001) & 0.423(0.102) & 0.031(0.026) & 35.249(0.192)\\
sn02hu & 0.038(0.001) & -0.246(0.055) & 0.036(0.030) & 36.234(0.132)\\
sn02hw & 0.016(0.001) & 0.704(0.108) & 0.605(0.099) & 34.330(0.212)\\
sn02jy & 0.020(0.001) & -0.221(0.078) & 0.103(0.056) & 35.188(0.181)\\
sn02kf & 0.019(0.001) & 0.135(0.070) & 0.030(0.025) & 34.977(0.188)\\
sn03D & 0.024(0.001) & 1.121(0.138) & 0.215(0.128) & 34.984(0.186)\\
sn03U & 0.028(0.001) & 0.428(0.080) & 0.044(0.033) & 35.462(0.164)\\
sn03W & 0.021(0.001) & -0.071(0.059) & 0.330(0.050) & 34.867(0.175)\\
sn03ch & 0.030(0.001) & 0.063(0.101) & 0.039(0.031) & 35.984(0.158)\\
sn03cq & 0.034(0.001) & 0.012(0.114) & 0.411(0.144) & 36.017(0.201)\\
sn03fa & 0.039(0.001) & -0.356(0.045) & 0.030(0.022) & 36.353(0.128)\\
sn03hu & 0.075(0.001) & -0.311(0.097) & 0.225(0.117) & 37.642(0.165)\\
sn03ic & 0.054(0.001) & 0.171(0.134) & 0.046(0.045) & 36.776(0.158)\\
sn03it & 0.024(0.001) & 0.374(0.109) & 0.083(0.055) & 35.282(0.187)\\
sn03iv & 0.034(0.001) & 0.278(0.106) & 0.023(0.024) & 36.258(0.160)\\
sn04as & 0.032(0.001) & -0.184(0.070) & 0.303(0.058) & 36.145(0.150)\\
sn04bg & 0.022(0.001) & -0.138(0.070) & 0.067(0.052) & 35.096(0.181)\\
sn04l & 0.033(0.001) & 0.029(0.125) & 0.419(0.092) & 36.056(0.172)\\
sn05dv & 0.011(0.001) & 1.190(0.237) & 0.679(0.230) & 33.133(0.291)\\
sn05el & 0.015(0.001) & 0.210(0.060) & 0.012(0.013) & 34.242(0.220)\\
sn05eq & 0.028(0.001) & -0.309(0.045) & 0.104(0.047) & 35.797(0.148)\\
sn05eu & 0.034(0.001) & -0.319(0.056) & 0.052(0.038) & 36.118(0.147)\\
sn05hc & 0.045(0.001) & -0.125(0.075) & 0.115(0.052) & 36.755(0.136)\\
sn05hf & 0.042(0.001) & 0.070(0.108) & 0.036(0.034) & 36.590(0.162)\\
sn05hj & 0.057(0.001) & -0.325(0.088) & 0.112(0.067) & 37.261(0.140)\\
sn05iq & 0.033(0.001) & 0.137(0.073) & 0.031(0.026) & 36.129(0.148)\\
sn05ir & 0.075(0.001) & -0.395(0.091) & 0.093(0.058) & 38.036(0.135)\\
sn05kc & 0.014(0.001) & 0.036(0.082) & 0.624(0.074) & 34.084(0.235)\\
sn05ki & 0.021(0.001) & 0.285(0.066) & 0.018(0.015) & 34.803(0.181)\\
sn05ls & 0.021(0.001) & -0.254(0.062) & 0.750(0.064) & 34.694(0.186)\\
sn05lz & 0.040(0.001) & 0.217(0.103) & 0.173(0.068) & 36.557(0.155)\\
sn05mc & 0.026(0.001) & 0.935(0.071) & 0.077(0.051) & 35.429(0.159)\\
sn05ms & 0.026(0.001) & -0.159(0.052) & 0.070(0.040) & 35.618(0.157)\\
sn05mz & 0.017(0.001) & 1.364(0.067) & 0.266(0.089) & 34.297(0.203)\\
sn05na & 0.027(0.001) & 0.021(0.065) & 0.052(0.037) & 35.359(0.161)\\
sn06ac & 0.024(0.001) & 0.161(0.079) & 0.104(0.047) & 35.255(0.172)\\
sn06ak & 0.039(0.001) & 0.191(0.122) & 0.044(0.038) & 36.282(0.186)\\
sn06al & 0.069(0.001) & 0.109(0.106) & 0.034(0.029) & 37.798(0.142)\\
sn06an & 0.065(0.001) & -0.238(0.090) & 0.077(0.051) & 37.654(0.139)\\
sn06ar & 0.023(0.001) & 0.428(0.243) & 0.196(0.124) & 35.151(0.223)\\
sn06ax & 0.018(0.001) & -0.162(0.048) & 0.038(0.029) & 34.593(0.188)\\
sn06az & 0.032(0.001) & 0.154(0.056) & 0.012(0.012) & 35.803(0.143)\\
sn06bd & 0.026(0.001) & 1.510(0.090) & 0.091(0.069) & 35.562(0.170)\\
sn06bq & 0.021(0.001) & 0.323(0.075) & 0.092(0.059) & 35.111(0.175)\\
sn06bt & 0.033(0.001) & -0.325(0.052) & 0.428(0.053) & 35.993(0.143)\\
sn06bu & 0.084(0.001) & -0.333(0.107) & 0.047(0.040) & 37.958(0.137)\\
sn06bw & 0.031(0.001) & 0.514(0.137) & 0.133(0.113) & 35.663(0.178)\\
sn06bz & 0.028(0.001) & 1.502(0.082) & 0.182(0.115) & 35.380(0.161)\\
sn06cc & 0.033(0.001) & -0.226(0.058) & 0.812(0.051) & 36.194(0.143)\\
sn06cf & 0.042(0.001) & -0.080(0.108) & 0.055(0.049) & 36.478(0.148)\\
sn06cg & 0.029(0.001) & 0.651(0.170) & 0.142(0.098) & 35.109(0.185)\\
sn06cj & 0.068(0.001) & -0.228(0.106) & 0.036(0.027) & 37.776(0.129)\\
sn06cp & 0.023(0.001) & -0.172(0.087) & 0.440(0.064) & 35.005(0.178)\\
sn06cq & 0.049(0.001) & -0.263(0.113) & 0.136(0.073) & 37.011(0.160)\\
sn06cs & 0.024(0.001) & 1.525(0.104) & 0.245(0.190) & 35.237(0.183)\\
sn06ef & 0.017(0.001) & 0.077(0.094) & 0.055(0.043) & 34.770(0.228)\\
sn06ej & 0.019(0.001) & 0.181(0.087) & 0.037(0.031) & 34.858(0.202)\\
sn06en & 0.031(0.001) & -0.053(0.081) & 0.177(0.085) & 35.934(0.174)\\
sn06et & 0.021(0.001) & -0.233(0.078) & 0.328(0.074) & 35.065(0.192)\\
sn06gj & 0.028(0.001) & 0.582(0.159) & 0.482(0.126) & 35.672(0.168)\\
sn06gr & 0.034(0.001) & -0.305(0.046) & 0.304(0.052) & 36.206(0.143)\\
sn06gt & 0.044(0.001) & 0.689(0.147) & 0.067(0.068) & 36.727(0.173)\\
sn06hc & 0.013(0.001) & 1.297(0.072) & 0.287(0.125) & 34.258(0.236)\\
sn06hb & 0.015(0.001) & 0.686(0.099) & 0.055(0.041) & 34.044(0.218)\\
sn06ke & 0.017(0.001) & 1.479(0.117) & 1.006(0.203) & 34.983(0.223)\\
sn06kf & 0.021(0.001) & 0.628(0.097) & 0.024(0.024) & 34.961(0.195)\\
sn06le & 0.017(0.001) & -0.272(0.044) & 0.076(0.060) & 34.633(0.203)\\
sn06lf & 0.013(0.001) & 0.292(0.079) & 0.095(0.074) & 33.745(0.259)\\
sn06mo & 0.036(0.001) & 0.614(0.108) & 0.039(0.034) & 36.130(0.164)\\
sn06mp & 0.023(0.001) & -0.121(0.058) & 0.166(0.068) & 35.258(0.181)\\
sn06n & 0.014(0.001) & 0.423(0.070) & 0.027(0.023) & 34.173(0.226)\\
sn06nz & 0.037(0.001) & 1.115(0.118) & 0.094(0.078) & 36.001(0.178)\\
sn06oa & 0.059(0.001) & -0.252(0.100) & 0.186(0.067) & 37.260(0.135)\\
sn06ob & 0.058(0.001) & 0.541(0.078) & 0.021(0.021) & 37.105(0.139)\\
sn06on & 0.069(0.001) & -0.176(0.168) & 0.246(0.105) & 37.577(0.176)\\
sn06or & 0.022(0.001) & -0.003(0.133) & 0.964(0.139) & 35.590(0.255)\\
sn06os & 0.032(0.001) & -0.125(0.103) & 0.858(0.101) & 35.773(0.179)\\
sn06qo & 0.030(0.001) & -0.182(0.055) & 0.453(0.063) & 35.696(0.156)\\
sn06s & 0.033(0.001) & -0.198(0.053) & 0.268(0.046) & 36.050(0.142)\\
sn06sr & 0.023(0.001) & 0.187(0.086) & 0.085(0.053) & 35.279(0.177)\\
sn06td & 0.015(0.001) & 0.390(0.138) & 0.171(0.079) & 34.464(0.244)\\
sn06te & 0.032(0.001) & -0.073(0.069) & 0.037(0.031) & 35.992(0.155)\\
sn07ae & 0.064(0.001) & -0.234(0.078) & 0.085(0.063) & 37.270(0.148)\\
sn07ai & 0.032(0.001) & -0.347(0.069) & 0.331(0.130) & 35.990(0.179)\\
sn07al & 0.013(0.001) & 1.363(0.099) & 0.229(0.143) & 34.337(0.245)\\
sn07ap & 0.016(0.001) & 0.353(0.093) & 0.013(0.013) & 34.495(0.227)\\
sn07ar & 0.053(0.001) & 1.296(0.124) & 0.090(0.067) & 36.477(0.183)\\
sn07au & 0.020(0.001) & 1.084(0.058) & 0.049(0.039) & 34.623(0.181)\\
sn07ba & 0.039(0.001) & 1.209(0.097) & 0.082(0.083) & 35.803(0.146)\\
sn07bc & 0.022(0.001) & 0.285(0.090) & 0.084(0.059) & 34.931(0.187)\\
sn07bd & 0.032(0.001) & 0.290(0.097) & 0.043(0.033) & 35.715(0.166)\\
sn07bz & 0.023(0.001) & -0.065(0.089) & 0.242(0.085) & 35.761(0.185)\\
sn07ca & 0.015(0.001) & -0.214(0.057) & 0.580(0.069) & 34.621(0.222)\\
sn07cg & 0.034(0.001) & -0.032(0.184) & 1.141(0.158) & 35.718(0.203)\\
sn07ci & 0.019(0.001) & 0.883(0.078) & 0.074(0.063) & 34.289(0.191)\\
sn07co & 0.027(0.001) & -0.041(0.078) & 0.392(0.069) & 35.420(0.158)\\
sn07cq & 0.025(0.001) & 0.052(0.071) & 0.109(0.059) & 35.084(0.174)\\
sn07f & 0.024(0.001) & -0.140(0.051) & 0.047(0.038) & 35.355(0.162)\\
sn07n & 0.014(0.001) & 1.403(0.103) & 0.544(0.133) & 34.419(0.241)\\
sn07o & 0.036(0.001) & -0.005(0.080) & 0.052(0.039) & 36.115(0.155)\\
sn07qe & 0.023(0.001) & -0.257(0.049) & 0.148(0.059) & 35.453(0.164)\\
sn07r & 0.031(0.001) & 0.189(0.086) & 0.027(0.026) & 35.877(0.162)\\
sn07s & 0.015(0.001) & -0.323(0.040) & 0.833(0.054) & 34.221(0.230)\\
sn08L & 0.019(0.001) & 0.293(0.180) & 0.036(0.033) & 34.392(0.258)\\
sn08af & 0.034(0.001) & 0.245(0.104) & 0.056(0.045) & 35.986(0.171)\\
sn08bf & 0.026(0.001) & -0.179(0.064) & 0.102(0.049) & 35.173(0.159)\\

\enddata
\tablenotetext{1}{Distance moduli were calculated with $\rm H_o=65 km s^{-1}$ and $M_V=-19.504$.  Uncertainty of $\mu$ includes 0.078 mag ``intrinsic", $\sigma_{v-pec}(400$ \kms$)$, and $\sigma_z$.}
\label{table_mlcs17}
\end{deluxetable}

\begin{deluxetable}{l|ccc|r}
\tablecolumns{5}
\tablewidth{0pc}
\tabletypesize{\footnotesize}
\tablecaption{SN+BAO Values of $1+w$ for Each Fitter.}
\tablecomments{The last column is
the difference in $1+w$ between the OLD and the CfA3 samples.  Below the four
rows are the mean and standard deviation of the values from the four fitters. 
The top section shows $1+w$ for the uncut samples (no cuts beyond the original 
cuts on $t_{1st}$, \xx, $z$, and $A_V$) and the second section
shows $1+w$ after the ``best" cuts ($-0.1<c<0.2$,$A_V\leq0.5$).  Below are 
results from other cuts and fits as described in the text.}
\tablehead{
\colhead{Fitter} & \colhead{OLD} & \colhead{CfA3} &\colhead{OLD+CfA3} &  \colhead{OLD$-$CfA3}
}
\startdata
%``Best" cuts: SALT/2: $-0.1<c<0.2$, MLCS2k $A_V\leq0.5$
Best cuts:  \dd,$A_V$, $c$& $1+w$ &     $1+w$       &     $1+w$       &   $\Delta (1+w)$\\
\hline
SALT  &  0.036$^{+0.080}_{-0.082}$    &    -0.016$^{+0.078}_{-0.080}$    &     0.026$^{+0.069}_{-0.071}$    &    +0.052 \\
SALT2 & -0.075$^{+0.092}_{-0.097}$    &     0.071$^{+0.083}_{-0.087}$    &     0.026$^{+0.078}_{-0.082}$    &    -0.147 \\
MLCS31&  0.006$^{+0.077}_{-0.080}$    &     0.099$^{+0.066}_{-0.067}$    &     0.074$^{+0.063}_{-0.065}$    &    -0.093 \\
MLCS17&  0.083$^{+0.076}_{-0.079}$    &     0.134$^{+0.065}_{-0.067}$    &     0.118$^{+0.063}_{-0.065}$    &    -0.051  \\
\hline
Mean  &  0.012$^{+0.081}_{-0.085}$    &     0.072$^{+0.073}_{-0.075}$    &     0.061$^{+0.068}_{-0.071}$    &    -0.068 \\
Stddev $1+w$&  0.066    &     0.064    &     0.044    &\\
\hline

Minimal cuts & $1+w$ &     $1+w$       &     $1+w$       &   $\Delta (1+w)$\\
\hline
SALT  & -0.011$^{+0.078}_{-0.080}$    &    -0.002$^{+0.073}_{-0.075}$    &     0.013$^{+0.066}_{-0.068}$    &    -0.010  \\
SALT2 & -0.097$^{+0.098}_{-0.102}$    &     0.054$^{+0.079}_{-0.082}$    &     0.007$^{+0.075}_{-0.079}$    &    -0.151 \\
MLCS31& -0.072$^{+0.082}_{-0.085}$    &     0.005$^{+0.071}_{-0.073}$    &    -0.018$^{+0.068}_{-0.071}$    &    -0.077 \\
MLCS17&  0.073$^{+0.079}_{-0.082}$    &     0.108$^{+0.068}_{-0.069}$    &     0.099$^{+0.066}_{-0.067}$    &    -0.036 \\
%\hline
%Mean  & -0.027$^{+0.084}_{-0.087}$    &     0.042$^{+0.073}_{-0.075}$    &     0.025$^{+0.069}_{-0.071}$    &    -0.068 \\
%Stddev $1+w$&  0.075    &     0.051    &     0.051    &\\
\hline
$A_V$ cuts\\
\hline
MLCS31& -0.040$^{+0.081}_{-0.084}$    &     0.065$^{+0.069}_{-0.071}$    &     0.031$^{+0.067}_{-0.069}$    &    -0.105 \\
MLCS17&  0.045$^{+0.080}_{-0.083}$    &     0.085$^{+0.068}_{-0.070}$    &     0.076$^{+0.066}_{-0.066}$    &    -0.040  \\
%\hline
%Mean  & -0.009$^{+0.083}_{-0.086}$    &     0.051$^{+0.075}_{-0.077}$    &     0.040$^{+0.070}_{-0.072}$    &    -0.060  \\
%Stddev $1+w$&  0.059    &     0.046    &     0.025& \\
\hline

\dd$ < 0.7$\\
\hline
MLCS31& -0.040$^{+0.083}_{-0.086}$	   &	 0.038$^{+0.071}_{-0.073}$	   & 0.016$^{+0.068}_{-0.070}$        &	-0.078\\
MLCS17&		   & 		   & 0.131$^{+0.066}_{-0.067}$        &\\

\hline
No-U\\
\hline
MLCS31 &-0.046$^{+0.083}_{-0.086}$    &     0.039$^{+0.072}_{-0.074}$    &     0.012$^{+0.069}_{-0.071}$    &    -0.085 \\
MLCS17 &           &     0.106$^{+0.072}_{-0.074}$    &		   &\\
SALT2  &-0.078$^{+0.012}_{-0.012}$    &     0.055$^{+0.087}_{-0.090}$    &     0.012$^{+0.083}_{-0.086}$    &    -0.134 \\
\hline

%No U and $A_V\leq0.5$\\
No-U; $A_V$ cut\\
\hline
MLCS31 &-0.033$^{+0.083}_{-0.086}$    &     0.074$^{+0.071}_{-0.072}$    &     0.040$^{+0.068}_{-0.070}$    &    -0.108 \\
MLCS17 &           &     0.097$^{+0.074}_{-0.076}$    &		   &\\
\hline
%No U, $A_V\leq0.5$, \dd$ < 0.7$\\
No-U; $A_V$, \dd~cuts\\
\hline
MLCS31 & 0.013$^{+0.086}_{-0.088}$    &     0.110$^{+0.073}_{-0.074}$    &     0.081$^{+0.069}_{-0.071}$    &    -0.098 \\
MLCS17 &           &     0.148$^{+0.074}_{-0.075}$    &               &             \\
\enddata
\label{table_w}
\end{deluxetable}

\begin{deluxetable}{l|rrrc|rr}
\tablecolumns{7}
\tabletypesize{\footnotesize}
\tablewidth{0pc}
\tablecaption{Mean of the Minimal-Cuts Hubble Residuals by Sample and Fitter.}
\tablecomments{Mean and weighted mean of the Hubble residuals, relative to 
the best-fit cosmology, for each fitter and sample.  
$N$ is the number of SN Ia in each
sample for each fitter.  The standard deviation of the Hubble residuals 
and the uncertainties of the mean and the weighted mean are shown.  The
bottom row for each fitter contains the difference in the means and the weighted
means of the OLD sample minus the CfA3 sample, and their uncertainties.}
\tablehead{
\colhead{Sample} & \colhead{$N$} & \colhead{Mean} & \colhead{StdDev} & 
\colhead{StdDev/$\sqrt{N}$} & \colhead{WMEAN} & \colhead{$\sigma_{WM}$}  
}
\startdata
MLCS31\\
\hline
OLD 	& 72 & -0.0385  &   0.209  &   0.0246 &  -0.0233  &  0.0221 \\
CfA3  	& 129& -0.0099   &   0.215  &   0.0189 &    0.0150 &  0.0159 \\
OLD+CfA3& 201 & -0.0202  &    0.213   &  0.0150 &   0.0019  &  0.0129 \\
High-z  & 165& -0.0099  &    0.236   &  0.0183 & -0.0009   &  0.0166 \\
OLD$-$CfA3 & &   -0.0286  &   		& 0.0310  &  -0.0383 &    0.0272 \\
\hline
MLCS17\\
\hline
OLD  &70 &   -0.0132   &   0.200   &  0.0239  &  -0.0121   &  0.0223 \\
CfA3  &133 &  0.0028    &  0.207   &  0.0179  &  0.0062   &  0.0153 \\
OLD+CfA3  &203 &  -0.0027  &    0.204   &  0.0143 &  0.0004  &   0.0126 \\
High-z   & 169&  0.0058    &  0.224  &   0.0172  &  0.0063  &  0.0167 \\
OLD$-$CfA3  & &  -0.0160    & 	     & 0.0299  &  -0.0183  &   0.0270 \\
\hline
SALT \\
\hline
OLD  &57 &   -0.0206   &   0.186  &   0.0246  &  -0.0136   &  0.0192 \\
CfA3  &90 &  0.0091   &   0.164   &  0.0172   & 0.0035   &  0.0185 \\
OLD+CfA3  &147  & -0.0024    &  0.173  &  0.0142  & -0.0047 &    0.0133 \\
High-z     &250 & 0.0150    &  0.394  &  0.0249  & -0.0069   &  0.0119 \\
OLD$-$CfA3  &  & -0.0297  & 	     &   0.0301  & -0.0170   &  0.0267 \\
\hline
SALT2 \\
\hline
OLD    & 65& -0.0306   &   0.204   &  0.0253   & -0.0347  &   0.0258 \\
CfA3    &115 & 0.0236   &   0.183    &  0.0170   &  0.0210   &  0.0194 \\
OLD+CfA3  &180 &   0.0040   &   0.192  &  0.0143  & 0.0009   &  0.0155 \\
High-z   &171 &   0.0466   &   0.311   &  0.0238  &  0.0040  &  0.0177 \\
OLD$-$CfA3  & &  -0.0542 &  	     &   0.0305  &  -0.0558   &  0.0323 \\
\enddata
\label{table_meanres}
\end{deluxetable}

\begin{deluxetable}{l|rr|rr|rr|rr}
\tablecolumns{5}
\tabletypesize{\footnotesize}
\tablewidth{0pc}
\tablecaption{Weighted Mean of the Hubble Residuals of Survey Subsamples}
\tablecomments{The nearby sample is broken up into subsamples.
The top half is for the minimal cuts while 
$0.7\leq\Delta\leq1.2$ and $A_V>0.5$ are excluded from MLCS2k2
in the bottom half.  The weighted mean of the residuals is presented for 
each subsample.  The standard deviation of the weighted means
is presented below.  The difference between the weighted means of 
the residuals, OLD$-$CfA3, is presented.  * means the 
most-discrepant subsample is excluded from OLD.  
} 
\tablehead{
\colhead{Sample} & \colhead{} & \colhead{MLCS17} & \colhead{} &\colhead{MLCS31} & \colhead{} & \colhead{SALT} & \colhead{} & \colhead{SALT2}
}
\startdata
Minimal Cuts & N & WMEAN & N & WMEAN & N & WMEAN & N & WMEAN \\
\hline
CalanTololo&21&-0.022(0.039)&22&-0.034(0.038)&17& 0.043(0.036)&20&-0.077(0.044)\\
CfA1	 &13&-0.064(0.051)&12&-0.115(0.056)&11&-0.031(0.057)&12&-0.068(0.059)\\
CfA2	 &25& 0.028(0.038)&26&-0.003(0.038)&16&-0.010(0.066)&22& 0.054(0.046)\\
CfA3(4Sh)&45&-0.008(0.028)&43&-0.007(0.029)&29&-0.038(0.033)&40&-0.020(0.035)\\
CfA3(Kep)&88& 0.013(0.018)&86& 0.024(0.019)&61& 0.029(0.022)&75& 0.038(0.023)\\
Other	 &11&-0.015(0.061)&11& 0.032(0.056)&5 &-0.117(0.063)&11&-0.083(0.068)\\
K08	 &  &             &  &             &8 &-0.015(0.030)&  &             \\
\hline
StdDev   &  & 0.032       &  & 0.054       &  & 0.052       &  & 0.060       \\
StdDev*  &  & 0.021       &  & 0.027       &  & 0.033       &  & 0.061       \\
OLD$-$CfA3& &-0.018(0.027)&  &-0.038(0.027)&  &-0.017(0.027)&  &-0.056(0.032)\\
OLD*$-$CfA3&&             &  &             &  &-0.011(0.027)&  &-0.036(0.038)\\
\hline
\av, \dd~Cuts & \\
\hline
CalanTololo&19& 0.005(0.040)&19&-0.017(0.042)&  &             &  &             \\
CfA1     &10&-0.054(0.057)&7 &-0.082(0.070)&  &             &  &             \\
CfA2     &22& 0.008(0.041)&23&-0.037(0.040)&  &             &  &             \\
CfA3(4Sh)&41&-0.008(0.029)&33&-0.033(0.032)&  &             &  &             \\
CfA3(Kep)&73& 0.010(0.020)&65& 0.034(0.021)&  &             &  &             \\
Other      &10&-0.027(0.063)&8 & 0.025(0.061)&  &             &  &             \\
\hline
StdDev   &  & 0.025       &  & 0.043       &  &             &  &             \\
StdDev*  &  & 0.015       &  & 0.033       &  &             &  &             \\
OLD$-$CfA3& &-0.013(0.029)&  &-0.039(0.030)&  &             &  &             \\
OLD*$-$CfA3&&-0.003(0.031)&  &-0.031(0.031)&  &             &  &             \\
\enddata
\label{table_res_6samples}
\end{deluxetable}

\begin{deluxetable}{l|l|llrrr}
\tablecolumns{7}
\tabletypesize{\footnotesize}
\tablewidth{0pc}
\tablecaption{Hubble Bubble Results.}
\tablecomments{The Hubble bubble calculations are listed for the four fitters and
three SN Ia samples.  The partition redshift, void amplitude, $\delta_H$, 
void amplitude uncertainty, $\sigma$, and void significance, $\delta_H/\sigma$,
are presented.  The MLCS2k2 Hubble bubble results with $A_V\leq0.5$
are at the bottom.  The most robust
results are from the OLD+CfA3 sample for SALT and SALT2 and for MLCS31 and
MLCS17 with $A_V\leq0.5$, all with absolute-value void significances 
just greater than one.  The low significance and the different partition 
redshifts of the most significant voids weakens the case for a Hubble bubble.}
\tablehead{
\colhead{Fitter} & \colhead{Bubble Sample} &\colhead{       } & \colhead{$z$ (partition)} 
&\colhead{$\delta_H$} &  \colhead{$\sigma$} & \colhead{$\delta_H/\sigma$}
}
\startdata
MLCS31&Old+CfA3&  &  0.028 &  0.029 &  0.005  &   5.556\\
      &Old     &  &  0.025 &  0.036 &  0.012  &   2.933\\
      &CfA3    &  &  0.040 &  0.033 &  0.009  &   3.660\\
\hline
MLCS17&Old+CfA3&  &  0.034 & -0.020 &  0.007  &   2.752 \\
      &Old     &  &  0.046 & -0.027 &  0.021  &   1.301 \\
      &CfA3    &  &  0.034 & -0.027 &  0.008  &   3.467 \\
\hline
SALT&Old+CfA3  &  &  0.035 & -0.014 &  0.010  &   1.306 \\
    &Old       &  &  0.025 &  0.037 &  0.018  &   2.089 \\
    &CfA3      &  &  0.035 & -0.040 &  0.008  &   4.714 \\
\hline
SALT2&Old+CfA3 &  &  0.045 & -0.019 &  0.016  &   1.201 \\
     &Old      &  &  0.018 &  0.015 &  0.052  &   0.292 \\
     &CfA3     &  &  0.034 & -0.024 &  0.015  &   1.635 \\
\hline
&$A_V\leq0.5$\\
\hline
MLCS31&Old+CfA3&  &  0.029 &  0.015 &  0.011  &   1.289 \\
      &Old     &  &  0.025 &  0.019 &  0.026  &   0.714 \\
      &CfA3    &  &  0.029 &  0.015 &  0.017  &   0.891 \\
\hline
MLCS17&Old+CfA3&  &  0.015 & -0.028 &  0.018  &   1.542 \\
      &Old     &  &  0.026 &  0.027 &  0.017  &   1.539 \\
      &CfA3    &  &  0.034 & -0.021 &  0.011  &   1.960 \\
\enddata
\label{table_hubble_bubble}
\end{deluxetable}

\begin{deluxetable}{l|l|r|rr|rr}
\tablecolumns{5}
\tablewidth{0pc}
\tablecaption{Std. Dev. and Weighted Means of Hubble Residuals by Host-Galaxy Morpology.}
\tablecomments{For these results, SN Ia with $0.7\leq\Delta\leq1.2$ and $A_V>0.5$ have been 
excluded from MLCS31 and MLCS17.  SN Ia with $-0.1\leq c \leq0.2$ from SALT/2 
have been included.  N is the number in each bin.  RelativeWM is the weighted 
mean relative to the S0a-Sc bin.  The Scd/Sd/Irr bin has the smallest average 
standard deviation while the E-S0 bin has the largest.  The mean of Hubble 
residuals of the Scd/Sd/Irr hosts is greater by 2-$\sigma$ than that of 
the E-S0 bin.}
\tablehead{
\colhead{Fitter} & \colhead{Morph} & \colhead{N} & \colhead{StdDev} &\colhead{WMEAN} & \colhead{RelativeWM} & \colhead{$\sigma_{WM}$}
}
\startdata
SALT&E-S0     &21& 0.170 & -0.0641 & -0.0712& 0.0366 \\
&S0a-Sc       &63& 0.173 &  0.0071 &  0.0   & 0.0224 \\
&Scd/Sd/Irr   &9 & 0.064 &  0.0506 &  0.0435& 0.0602 \\
\hline
SALT2&E-S0    &26& 0.208 & -0.0686 & -0.0490& 0.0411 \\
&S0a-Sc	      &72& 0.163 & -0.0196 &  0.0   & 0.0242 \\
&Scd/Sd/Irr   &14& 0.108 &  0.0717 &  0.0913& 0.0560 \\
\hline
MLCS31&E-S0   &19& 0.166 & -0.0187 & -0.0405& 0.0432 \\
&S0a-Sc       &59& 0.172 &  0.0218 &  0.0   & 0.0234 \\
&Scd/Sd/Irr   &9 & 0.118 &  0.1367 &  0.1149& 0.0583 \\
\hline
MLCS17 & E-S0 &21& 0.186 & -0.0521 & -0.0537& 0.0416 \\
&S0a-Sc       &64& 0.155 &  0.0016 &  0.0   & 0.0221 \\
&Scd/Sd/Irr   &10& 0.109 &  0.1138 &  0.1122& 0.0538 \\
\hline
Average   & E-S0 &  &0.182        &         & -0.0536& 0.0406 \\
&S0a-Sc       &  &0.166        &         &  0.0   & 0.0230 \\
&Scd/Sd/Irr   &  &0.100        &         &  0.0905& 0.0571 \\
\hline
Diff.&Scd-Irr$-$E-S0& &        &         &  0.1441& 0.0701 \\
\enddata
\label{table_res_morph}
\end{deluxetable}
